Dalitz Plots and Hadron Spectroscopy

In this master thesis I discuss how the weak three-body decay B^+ --> pi^- pi^+ K^+ is related to the strong interactions between the final-state particles. Current issues in hadron spectroscopy define a region of interest in a Dalitz plot of this decay. This region is roughly characterized by energies from 0 to 1.6 GeV of the pi^- pi^+ and the pi^- K^+ system, and energies from 3 to 5 GeV of the pi^+ K^+ system. Therefore I propose to use for the former two systems elastic unitarity (Watson's theorem) as an approximate ansatz, and a non-vanishing forward-peaked amplitude for the latter system. I introduce most basic concepts in detail with the intention that this be of use to non-experts interested in this topic.

==> 2-syst.tex <==
\begin{pspicture}(-7,-1)(7,7)
% Punkte. Koennte man auch mit psline{*->} machen.
\pscircle[fillstyle=solid,fillcolor=black](0,6){.1}
\pscircle[fillstyle=solid,fillcolor=black](2,2){.1}
\pscircle[fillstyle=solid,fillcolor=black](-3.5,3.5){.1}
\pscircle[fillstyle=solid,fillcolor=black](-.5,.5){.1}
% Achsen
\psline[linestyle=dashed](-6,6)(6,6)
\psline[linestyle=dashed](-6,2)(6,2)
\psline[linestyle=dotted](-3.5,3.5)(-.5,.5)
% Winkel
\psarc(-2,2){.5}{0}{135}
% Pfeile
\psline[arrowsize=5pt]{->}(0,6)(2,6)
\psline[arrowsize=5pt]{->}(2,2)(4,2)
\psline[arrowsize=5pt]{->}(-3.5,3.5)(-5,5)
\psline[arrowsize=5pt]{->}(-.5,.5)(1,-1)
% Labels
\uput[90](0,6){$B^+$}
\uput[90](2,2){$K^+$}
\uput[ur](-3.5,3.5){$\pi^-$}
\uput[dl](-.5,.5){$\pi^+$}
\rput(-1.45,2.6){$\theta$}
\uput[-90](1,6){$l$}
\uput[-90](3,2){$l$}
\uput[dl](-4.25,4.25){$k$}
\uput[45](.25,-.25){$k$}
\end{pspicture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "diplom"
%%% End: 


==> argand.tex <==
\begin{pspicture}(-5,-1.5)(5,10)
\pscircle(0,4){4}
% Koordinaten
\psline[arrowsize=5pt]{->}(-5,0)(5,0)
\psline[arrowsize=5pt]{->}(0,0)(0,10)
% Vektoren
\psline[arrowsize=5pt]{->}(0,0)(2.5,5.5)
\psline[arrowsize=5pt]{->}(0,4)(2.5,5.5)
% Winkel
\psarc{->}(0,4){.5}{-90}{30.96}
% Labels
\uput[180](0,4){$i$}
\psline(4,.1)(4,-.1)
\rput(4,-.5){1}
\rput(.8,3.6){$2\delta^J_I$}
\rput(1,5){$\eta^J_I$}
\rput(1.8,2.5){$\mathcal{M}^J_I$}
\rput(5,-1){Re$\mathcal{M}^J_I$}
\rput(-1,9){Im$\mathcal{M}^J_I$}
% Spur
\psarc[linewidth=.1](0,4){4}{-90}{-30}
\psbezier[linewidth=.1]{->}(3.46,2)(3.7,2.3)(3.9,3.2)(2.5,5.5)
% Legende
\psline[arrowsize=5pt]{->}(3.5,7.5)(2.9,6.9)
\rput[l](3.7,7.7){Unitarity circle}
\end{pspicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "diplom"
%%% End: 


==> boundary-980.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.500000,1.500000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(1.1495,0.1260)
(1.1345,0.1260)

\rput[r](0.1270,0.1260){ 0}
\PST@Border(0.1430,0.3497)
(0.1580,0.3497)

\PST@Border(1.1495,0.3497)
(1.1345,0.3497)

\rput[r](0.1270,0.3497){ 5}
\PST@Border(0.1430,0.5733)
(0.1580,0.5733)

\PST@Border(1.1495,0.5733)
(1.1345,0.5733)

\rput[r](0.1270,0.5733){ 10}
\PST@Border(0.1430,0.7970)
(0.1580,0.7970)

\PST@Border(1.1495,0.7970)
(1.1345,0.7970)

\rput[r](0.1270,0.7970){ 15}
\PST@Border(0.1430,1.0207)
(0.1580,1.0207)

\PST@Border(1.1495,1.0207)
(1.1345,1.0207)

\rput[r](0.1270,1.0207){ 20}
\PST@Border(0.1430,1.2443)
(0.1580,1.2443)

\PST@Border(1.1495,1.2443)
(1.1345,1.2443)

\rput[r](0.1270,1.2443){ 25}
\PST@Border(0.1430,1.4680)
(0.1580,1.4680)

\PST@Border(1.1495,1.4680)
(1.1345,1.4680)

\rput[r](0.1270,1.4680){ 30}
\PST@Border(0.1430,0.1260)
(0.1430,0.1460)

\PST@Border(0.1430,1.4680)
(0.1430,1.4480)

\rput(0.1430,0.0840){ 0}
\PST@Border(0.3443,0.1260)
(0.3443,0.1460)

\PST@Border(0.3443,1.4680)
(0.3443,1.4480)

\rput(0.3443,0.0840){ 5}
\PST@Border(0.5456,0.1260)
(0.5456,0.1460)

\PST@Border(0.5456,1.4680)
(0.5456,1.4480)

\rput(0.5456,0.0840){ 10}
\PST@Border(0.7469,0.1260)
(0.7469,0.1460)

\PST@Border(0.7469,1.4680)
(0.7469,1.4480)

\rput(0.7469,0.0840){ 15}
\PST@Border(0.9482,0.1260)
(0.9482,0.1460)

\PST@Border(0.9482,1.4680)
(0.9482,1.4480)

\rput(0.9482,0.0840){ 20}
\PST@Border(1.1495,0.1260)
(1.1495,0.1460)

\PST@Border(1.1495,1.4680)
(1.1495,1.4480)

\rput(1.1495,0.0840){ 25}
\PST@Border(0.1430,0.1260)
(1.1495,0.1260)
(1.1495,1.4680)
(0.1430,1.4680)
(0.1430,0.1260)

\rput{L}(0.0420,0.7970){$s_{\pi^-K^+}\ [\text{GeV}^2]$}
\rput(0.6462,0.0210){$s_{\pi^-\pi^+}\ [\text{GeV}^2]$}
\PST@Solid(0.1467,0.9915)
(0.1467,0.9915)
(0.1476,1.1008)
(0.1485,1.1570)
(0.1495,1.1924)
(0.1504,1.2168)
(0.1513,1.2346)
(0.1522,1.2481)
(0.1531,1.2587)
(0.1541,1.2672)
(0.1550,1.2740)
(0.1559,1.2797)
(0.1568,1.2844)
(0.1578,1.2883)
(0.1587,1.2916)
(0.1596,1.2944)
(0.1605,1.2967)
(0.1614,1.2987)
(0.1624,1.3004)
(0.1633,1.3019)
(0.1642,1.3031)
(0.1651,1.3041)
(0.1660,1.3050)
(0.1670,1.3057)
(0.1679,1.3063)
(0.1688,1.3067)
(0.1697,1.3071)
(0.1707,1.3073)
(0.1716,1.3075)
(0.1725,1.3076)
(0.1734,1.3076)
(0.1743,1.3075)
(0.1753,1.3074)
(0.1762,1.3073)
(0.1771,1.3071)
(0.1780,1.3068)
(0.1790,1.3065)
(0.1799,1.3062)
(0.1808,1.3058)
(0.1817,1.3054)
(0.1826,1.3050)
(0.1836,1.3045)
(0.1845,1.3041)
(0.1854,1.3036)
(0.1863,1.3030)
(0.1873,1.3025)
(0.1882,1.3019)
(0.1891,1.3013)
(0.1900,1.3007)
(0.1909,1.3001)
(0.1919,1.2994)
(0.1928,1.2988)
(0.1937,1.2981)
(0.1946,1.2974)
(0.1955,1.2967)
(0.1965,1.2960)
(0.1974,1.2953)
(0.1983,1.2946)
(0.1992,1.2938)
(0.2002,1.2931)
(0.2011,1.2923)
(0.2020,1.2916)
(0.2029,1.2908)
(0.2038,1.2900)
(0.2048,1.2892)
(0.2057,1.2884)
(0.2066,1.2876)
(0.2075,1.2868)
(0.2085,1.2860)
(0.2094,1.2852)
(0.2103,1.2843)
(0.2112,1.2835)
(0.2121,1.2827)
(0.2131,1.2818)
(0.2140,1.2810)
(0.2149,1.2801)
(0.2158,1.2792)
(0.2168,1.2784)
(0.2177,1.2775)
(0.2186,1.2766)
(0.2195,1.2758)
(0.2204,1.2749)
(0.2214,1.2740)
(0.2223,1.2731)
(0.2232,1.2722)
(0.2241,1.2713)
(0.2251,1.2704)
(0.2260,1.2695)
(0.2269,1.2686)
(0.2278,1.2677)
(0.2287,1.2668)
(0.2297,1.2659)
(0.2306,1.2650)
(0.2315,1.2641)
(0.2324,1.2631)
(0.2333,1.2622)
(0.2343,1.2613)
(0.2352,1.2604)
(0.2361,1.2594)
(0.2370,1.2585)
(0.2380,1.2576)
\PST@Solid(0.2380,1.2576)
(0.2389,1.2566)
(0.2398,1.2557)
(0.2407,1.2548)
(0.2416,1.2538)
(0.2426,1.2529)
(0.2435,1.2519)
(0.2444,1.2510)
(0.2453,1.2500)
(0.2463,1.2491)
(0.2472,1.2481)
(0.2481,1.2472)
(0.2490,1.2462)
(0.2499,1.2453)
(0.2509,1.2443)
(0.2518,1.2434)
(0.2527,1.2424)
(0.2536,1.2414)
(0.2546,1.2405)
(0.2555,1.2395)
(0.2564,1.2385)
(0.2573,1.2376)
(0.2582,1.2366)
(0.2592,1.2356)
(0.2601,1.2347)
(0.2610,1.2337)
(0.2619,1.2327)
(0.2629,1.2318)
(0.2638,1.2308)
(0.2647,1.2298)
(0.2656,1.2288)
(0.2665,1.2279)
(0.2675,1.2269)
(0.2684,1.2259)
(0.2693,1.2249)
(0.2702,1.2240)
(0.2711,1.2230)
(0.2721,1.2220)
(0.2730,1.2210)
(0.2739,1.2200)
(0.2748,1.2190)
(0.2758,1.2181)
(0.2767,1.2171)
(0.2776,1.2161)
(0.2785,1.2151)
(0.2794,1.2141)
(0.2804,1.2131)
(0.2813,1.2121)
(0.2822,1.2111)
(0.2831,1.2102)
(0.2841,1.2092)
(0.2850,1.2082)
(0.2859,1.2072)
(0.2868,1.2062)
(0.2877,1.2052)
(0.2887,1.2042)
(0.2896,1.2032)
(0.2905,1.2022)
(0.2914,1.2012)
(0.2924,1.2002)
(0.2933,1.1992)
(0.2942,1.1982)
(0.2951,1.1972)
(0.2960,1.1962)
(0.2970,1.1952)
(0.2979,1.1942)
(0.2988,1.1932)
(0.2997,1.1922)
(0.3006,1.1912)
(0.3016,1.1902)
(0.3025,1.1892)
(0.3034,1.1882)
(0.3043,1.1872)
(0.3053,1.1862)
(0.3062,1.1852)
(0.3071,1.1842)
(0.3080,1.1832)
(0.3089,1.1822)
(0.3099,1.1812)
(0.3108,1.1802)
(0.3117,1.1792)
(0.3126,1.1782)
(0.3136,1.1772)
(0.3145,1.1762)
(0.3154,1.1752)
(0.3163,1.1742)
(0.3172,1.1732)
(0.3182,1.1722)
(0.3191,1.1712)
(0.3200,1.1701)
(0.3209,1.1691)
(0.3219,1.1681)
(0.3228,1.1671)
(0.3237,1.1661)
(0.3246,1.1651)
(0.3255,1.1641)
(0.3265,1.1631)
(0.3274,1.1621)
(0.3283,1.1611)
(0.3292,1.1600)
(0.3302,1.1590)
\PST@Solid(0.3302,1.1590)
(0.3311,1.1580)
(0.3320,1.1570)
(0.3329,1.1560)
(0.3338,1.1550)
(0.3348,1.1540)
(0.3357,1.1530)
(0.3366,1.1519)
(0.3375,1.1509)
(0.3384,1.1499)
(0.3394,1.1489)
(0.3403,1.1479)
(0.3412,1.1469)
(0.3421,1.1459)
(0.3431,1.1448)
(0.3440,1.1438)
(0.3449,1.1428)
(0.3458,1.1418)
(0.3467,1.1408)
(0.3477,1.1398)
(0.3486,1.1387)
(0.3495,1.1377)
(0.3504,1.1367)
(0.3514,1.1357)
(0.3523,1.1347)
(0.3532,1.1337)
(0.3541,1.1326)
(0.3550,1.1316)
(0.3560,1.1306)
(0.3569,1.1296)
(0.3578,1.1286)
(0.3587,1.1275)
(0.3597,1.1265)
(0.3606,1.1255)
(0.3615,1.1245)
(0.3624,1.1235)
(0.3633,1.1224)
(0.3643,1.1214)
(0.3652,1.1204)
(0.3661,1.1194)
(0.3670,1.1184)
(0.3679,1.1173)
(0.3689,1.1163)
(0.3698,1.1153)
(0.3707,1.1143)
(0.3716,1.1133)
(0.3726,1.1122)
(0.3735,1.1112)
(0.3744,1.1102)
(0.3753,1.1092)
(0.3762,1.1082)
(0.3772,1.1071)
(0.3781,1.1061)
(0.3790,1.1051)
(0.3799,1.1041)
(0.3809,1.1030)
(0.3818,1.1020)
(0.3827,1.1010)
(0.3836,1.1000)
(0.3845,1.0989)
(0.3855,1.0979)
(0.3864,1.0969)
(0.3873,1.0959)
(0.3882,1.0948)
(0.3892,1.0938)
(0.3901,1.0928)
(0.3910,1.0918)
(0.3919,1.0907)
(0.3928,1.0897)
(0.3938,1.0887)
(0.3947,1.0877)
(0.3956,1.0866)
(0.3965,1.0856)
(0.3975,1.0846)
(0.3984,1.0836)
(0.3993,1.0825)
(0.4002,1.0815)
(0.4011,1.0805)
(0.4021,1.0795)
(0.4030,1.0784)
(0.4039,1.0774)
(0.4048,1.0764)
(0.4057,1.0754)
(0.4067,1.0743)
(0.4076,1.0733)
(0.4085,1.0723)
(0.4094,1.0713)
(0.4104,1.0702)
(0.4113,1.0692)
(0.4122,1.0682)
(0.4131,1.0671)
(0.4140,1.0661)
(0.4150,1.0651)
(0.4159,1.0641)
(0.4168,1.0630)
(0.4177,1.0620)
(0.4187,1.0610)
(0.4196,1.0599)
(0.4205,1.0589)
(0.4214,1.0579)
(0.4223,1.0569)
\PST@Solid(0.4223,1.0569)
(0.4233,1.0558)
(0.4242,1.0548)
(0.4251,1.0538)
(0.4260,1.0527)
(0.4270,1.0517)
(0.4279,1.0507)
(0.4288,1.0496)
(0.4297,1.0486)
(0.4306,1.0476)
(0.4316,1.0466)
(0.4325,1.0455)
(0.4334,1.0445)
(0.4343,1.0435)
(0.4353,1.0424)
(0.4362,1.0414)
(0.4371,1.0404)
(0.4380,1.0393)
(0.4389,1.0383)
(0.4399,1.0373)
(0.4408,1.0363)
(0.4417,1.0352)
(0.4426,1.0342)
(0.4435,1.0332)
(0.4445,1.0321)
(0.4454,1.0311)
(0.4463,1.0301)
(0.4472,1.0290)
(0.4482,1.0280)
(0.4491,1.0270)
(0.4500,1.0259)
(0.4509,1.0249)
(0.4518,1.0239)
(0.4528,1.0228)
(0.4537,1.0218)
(0.4546,1.0208)
(0.4555,1.0197)
(0.4565,1.0187)
(0.4574,1.0177)
(0.4583,1.0166)
(0.4592,1.0156)
(0.4601,1.0146)
(0.4611,1.0135)
(0.4620,1.0125)
(0.4629,1.0115)
(0.4638,1.0104)
(0.4648,1.0094)
(0.4657,1.0084)
(0.4666,1.0073)
(0.4675,1.0063)
(0.4684,1.0053)
(0.4694,1.0042)
(0.4703,1.0032)
(0.4712,1.0022)
(0.4721,1.0011)
(0.4730,1.0001)
(0.4740,0.9991)
(0.4749,0.9980)
(0.4758,0.9970)
(0.4767,0.9960)
(0.4777,0.9949)
(0.4786,0.9939)
(0.4795,0.9929)
(0.4804,0.9918)
(0.4813,0.9908)
(0.4823,0.9897)
(0.4832,0.9887)
(0.4841,0.9877)
(0.4850,0.9866)
(0.4860,0.9856)
(0.4869,0.9846)
(0.4878,0.9835)
(0.4887,0.9825)
(0.4896,0.9815)
(0.4906,0.9804)
(0.4915,0.9794)
(0.4924,0.9784)
(0.4933,0.9773)
(0.4943,0.9763)
(0.4952,0.9752)
(0.4961,0.9742)
(0.4970,0.9732)
(0.4979,0.9721)
(0.4989,0.9711)
(0.4998,0.9701)
(0.5007,0.9690)
(0.5016,0.9680)
(0.5026,0.9669)
(0.5035,0.9659)
(0.5044,0.9649)
(0.5053,0.9638)
(0.5062,0.9628)
(0.5072,0.9618)
(0.5081,0.9607)
(0.5090,0.9597)
(0.5099,0.9586)
(0.5108,0.9576)
(0.5118,0.9566)
(0.5127,0.9555)
(0.5136,0.9545)
(0.5145,0.9535)
\PST@Solid(0.5145,0.9535)
(0.5155,0.9524)
(0.5164,0.9514)
(0.5173,0.9503)
(0.5182,0.9493)
(0.5191,0.9483)
(0.5201,0.9472)
(0.5210,0.9462)
(0.5219,0.9451)
(0.5228,0.9441)
(0.5238,0.9431)
(0.5247,0.9420)
(0.5256,0.9410)
(0.5265,0.9399)
(0.5274,0.9389)
(0.5284,0.9379)
(0.5293,0.9368)
(0.5302,0.9358)
(0.5311,0.9347)
(0.5321,0.9337)
(0.5330,0.9327)
(0.5339,0.9316)
(0.5348,0.9306)
(0.5357,0.9295)
(0.5367,0.9285)
(0.5376,0.9275)
(0.5385,0.9264)
(0.5394,0.9254)
(0.5403,0.9243)
(0.5413,0.9233)
(0.5422,0.9223)
(0.5431,0.9212)
(0.5440,0.9202)
(0.5450,0.9191)
(0.5459,0.9181)
(0.5468,0.9171)
(0.5477,0.9160)
(0.5486,0.9150)
(0.5496,0.9139)
(0.5505,0.9129)
(0.5514,0.9118)
(0.5523,0.9108)
(0.5533,0.9098)
(0.5542,0.9087)
(0.5551,0.9077)
(0.5560,0.9066)
(0.5569,0.9056)
(0.5579,0.9045)
(0.5588,0.9035)
(0.5597,0.9025)
(0.5606,0.9014)
(0.5616,0.9004)
(0.5625,0.8993)
(0.5634,0.8983)
(0.5643,0.8972)
(0.5652,0.8962)
(0.5662,0.8952)
(0.5671,0.8941)
(0.5680,0.8931)
(0.5689,0.8920)
(0.5699,0.8910)
(0.5708,0.8899)
(0.5717,0.8889)
(0.5726,0.8879)
(0.5735,0.8868)
(0.5745,0.8858)
(0.5754,0.8847)
(0.5763,0.8837)
(0.5772,0.8826)
(0.5781,0.8816)
(0.5791,0.8805)
(0.5800,0.8795)
(0.5809,0.8785)
(0.5818,0.8774)
(0.5828,0.8764)
(0.5837,0.8753)
(0.5846,0.8743)
(0.5855,0.8732)
(0.5864,0.8722)
(0.5874,0.8711)
(0.5883,0.8701)
(0.5892,0.8690)
(0.5901,0.8680)
(0.5911,0.8670)
(0.5920,0.8659)
(0.5929,0.8649)
(0.5938,0.8638)
(0.5947,0.8628)
(0.5957,0.8617)
(0.5966,0.8607)
(0.5975,0.8596)
(0.5984,0.8586)
(0.5994,0.8575)
(0.6003,0.8565)
(0.6012,0.8554)
(0.6021,0.8544)
(0.6030,0.8534)
(0.6040,0.8523)
(0.6049,0.8513)
(0.6058,0.8502)
(0.6067,0.8492)
\PST@Solid(0.6067,0.8492)
(0.6077,0.8481)
(0.6086,0.8471)
(0.6095,0.8460)
(0.6104,0.8450)
(0.6113,0.8439)
(0.6123,0.8429)
(0.6132,0.8418)
(0.6141,0.8408)
(0.6150,0.8397)
(0.6159,0.8387)
(0.6169,0.8376)
(0.6178,0.8366)
(0.6187,0.8355)
(0.6196,0.8345)
(0.6206,0.8334)
(0.6215,0.8324)
(0.6224,0.8313)
(0.6233,0.8303)
(0.6242,0.8292)
(0.6252,0.8282)
(0.6261,0.8271)
(0.6270,0.8261)
(0.6279,0.8250)
(0.6289,0.8240)
(0.6298,0.8229)
(0.6307,0.8219)
(0.6316,0.8208)
(0.6325,0.8198)
(0.6335,0.8187)
(0.6344,0.8177)
(0.6353,0.8166)
(0.6362,0.8156)
(0.6372,0.8145)
(0.6381,0.8135)
(0.6390,0.8124)
(0.6399,0.8114)
(0.6408,0.8103)
(0.6418,0.8093)
(0.6427,0.8082)
(0.6436,0.8072)
(0.6445,0.8061)
(0.6454,0.8051)
(0.6464,0.8040)
(0.6473,0.8030)
(0.6482,0.8019)
(0.6491,0.8009)
(0.6501,0.7998)
(0.6510,0.7988)
(0.6519,0.7977)
(0.6528,0.7967)
(0.6537,0.7956)
(0.6547,0.7946)
(0.6556,0.7935)
(0.6565,0.7924)
(0.6574,0.7914)
(0.6584,0.7903)
(0.6593,0.7893)
(0.6602,0.7882)
(0.6611,0.7872)
(0.6620,0.7861)
(0.6630,0.7851)
(0.6639,0.7840)
(0.6648,0.7830)
(0.6657,0.7819)
(0.6667,0.7809)
(0.6676,0.7798)
(0.6685,0.7787)
(0.6694,0.7777)
(0.6703,0.7766)
(0.6713,0.7756)
(0.6722,0.7745)
(0.6731,0.7735)
(0.6740,0.7724)
(0.6750,0.7714)
(0.6759,0.7703)
(0.6768,0.7692)
(0.6777,0.7682)
(0.6786,0.7671)
(0.6796,0.7661)
(0.6805,0.7650)
(0.6814,0.7640)
(0.6823,0.7629)
(0.6832,0.7619)
(0.6842,0.7608)
(0.6851,0.7597)
(0.6860,0.7587)
(0.6869,0.7576)
(0.6879,0.7566)
(0.6888,0.7555)
(0.6897,0.7545)
(0.6906,0.7534)
(0.6915,0.7523)
(0.6925,0.7513)
(0.6934,0.7502)
(0.6943,0.7492)
(0.6952,0.7481)
(0.6962,0.7470)
(0.6971,0.7460)
(0.6980,0.7449)
(0.6989,0.7439)
\PST@Solid(0.6989,0.7439)
(0.6998,0.7428)
(0.7008,0.7417)
(0.7017,0.7407)
(0.7026,0.7396)
(0.7035,0.7386)
(0.7045,0.7375)
(0.7054,0.7364)
(0.7063,0.7354)
(0.7072,0.7343)
(0.7081,0.7333)
(0.7091,0.7322)
(0.7100,0.7311)
(0.7109,0.7301)
(0.7118,0.7290)
(0.7127,0.7280)
(0.7137,0.7269)
(0.7146,0.7258)
(0.7155,0.7248)
(0.7164,0.7237)
(0.7174,0.7227)
(0.7183,0.7216)
(0.7192,0.7205)
(0.7201,0.7195)
(0.7210,0.7184)
(0.7220,0.7173)
(0.7229,0.7163)
(0.7238,0.7152)
(0.7247,0.7141)
(0.7257,0.7131)
(0.7266,0.7120)
(0.7275,0.7110)
(0.7284,0.7099)
(0.7293,0.7088)
(0.7303,0.7078)
(0.7312,0.7067)
(0.7321,0.7056)
(0.7330,0.7046)
(0.7340,0.7035)
(0.7349,0.7024)
(0.7358,0.7014)
(0.7367,0.7003)
(0.7376,0.6992)
(0.7386,0.6982)
(0.7395,0.6971)
(0.7404,0.6960)
(0.7413,0.6950)
(0.7423,0.6939)
(0.7432,0.6928)
(0.7441,0.6918)
(0.7450,0.6907)
(0.7459,0.6896)
(0.7469,0.6886)
(0.7478,0.6875)
(0.7487,0.6864)
(0.7496,0.6854)
(0.7505,0.6843)
(0.7515,0.6832)
(0.7524,0.6822)
(0.7533,0.6811)
(0.7542,0.6800)
(0.7552,0.6790)
(0.7561,0.6779)
(0.7570,0.6768)
(0.7579,0.6757)
(0.7588,0.6747)
(0.7598,0.6736)
(0.7607,0.6725)
(0.7616,0.6715)
(0.7625,0.6704)
(0.7635,0.6693)
(0.7644,0.6682)
(0.7653,0.6672)
(0.7662,0.6661)
(0.7671,0.6650)
(0.7681,0.6640)
(0.7690,0.6629)
(0.7699,0.6618)
(0.7708,0.6607)
(0.7718,0.6597)
(0.7727,0.6586)
(0.7736,0.6575)
(0.7745,0.6564)
(0.7754,0.6554)
(0.7764,0.6543)
(0.7773,0.6532)
(0.7782,0.6521)
(0.7791,0.6511)
(0.7801,0.6500)
(0.7810,0.6489)
(0.7819,0.6478)
(0.7828,0.6468)
(0.7837,0.6457)
(0.7847,0.6446)
(0.7856,0.6435)
(0.7865,0.6425)
(0.7874,0.6414)
(0.7883,0.6403)
(0.7893,0.6392)
(0.7902,0.6382)
(0.7911,0.6371)
\PST@Solid(0.7911,0.6371)
(0.7920,0.6360)
(0.7930,0.6349)
(0.7939,0.6338)
(0.7948,0.6328)
(0.7957,0.6317)
(0.7966,0.6306)
(0.7976,0.6295)
(0.7985,0.6284)
(0.7994,0.6274)
(0.8003,0.6263)
(0.8013,0.6252)
(0.8022,0.6241)
(0.8031,0.6230)
(0.8040,0.6220)
(0.8049,0.6209)
(0.8059,0.6198)
(0.8068,0.6187)
(0.8077,0.6176)
(0.8086,0.6165)
(0.8096,0.6155)
(0.8105,0.6144)
(0.8114,0.6133)
(0.8123,0.6122)
(0.8132,0.6111)
(0.8142,0.6100)
(0.8151,0.6089)
(0.8160,0.6079)
(0.8169,0.6068)
(0.8178,0.6057)
(0.8188,0.6046)
(0.8197,0.6035)
(0.8206,0.6024)
(0.8215,0.6013)
(0.8225,0.6002)
(0.8234,0.5992)
(0.8243,0.5981)
(0.8252,0.5970)
(0.8261,0.5959)
(0.8271,0.5948)
(0.8280,0.5937)
(0.8289,0.5926)
(0.8298,0.5915)
(0.8308,0.5904)
(0.8317,0.5893)
(0.8326,0.5883)
(0.8335,0.5872)
(0.8344,0.5861)
(0.8354,0.5850)
(0.8363,0.5839)
(0.8372,0.5828)
(0.8381,0.5817)
(0.8391,0.5806)
(0.8400,0.5795)
(0.8409,0.5784)
(0.8418,0.5773)
(0.8427,0.5762)
(0.8437,0.5751)
(0.8446,0.5740)
(0.8455,0.5729)
(0.8464,0.5718)
(0.8474,0.5707)
(0.8483,0.5696)
(0.8492,0.5685)
(0.8501,0.5674)
(0.8510,0.5663)
(0.8520,0.5652)
(0.8529,0.5641)
(0.8538,0.5630)
(0.8547,0.5619)
(0.8556,0.5608)
(0.8566,0.5597)
(0.8575,0.5586)
(0.8584,0.5575)
(0.8593,0.5564)
(0.8603,0.5553)
(0.8612,0.5542)
(0.8621,0.5531)
(0.8630,0.5520)
(0.8639,0.5509)
(0.8649,0.5498)
(0.8658,0.5487)
(0.8667,0.5476)
(0.8676,0.5465)
(0.8686,0.5454)
(0.8695,0.5443)
(0.8704,0.5431)
(0.8713,0.5420)
(0.8722,0.5409)
(0.8732,0.5398)
(0.8741,0.5387)
(0.8750,0.5376)
(0.8759,0.5365)
(0.8769,0.5354)
(0.8778,0.5342)
(0.8787,0.5331)
(0.8796,0.5320)
(0.8805,0.5309)
(0.8815,0.5298)
(0.8824,0.5287)
(0.8833,0.5276)
\PST@Solid(0.8833,0.5276)
(0.8842,0.5264)
(0.8851,0.5253)
(0.8861,0.5242)
(0.8870,0.5231)
(0.8879,0.5220)
(0.8888,0.5208)
(0.8898,0.5197)
(0.8907,0.5186)
(0.8916,0.5175)
(0.8925,0.5164)
(0.8934,0.5152)
(0.8944,0.5141)
(0.8953,0.5130)
(0.8962,0.5119)
(0.8971,0.5107)
(0.8981,0.5096)
(0.8990,0.5085)
(0.8999,0.5073)
(0.9008,0.5062)
(0.9017,0.5051)
(0.9027,0.5040)
(0.9036,0.5028)
(0.9045,0.5017)
(0.9054,0.5006)
(0.9064,0.4994)
(0.9073,0.4983)
(0.9082,0.4972)
(0.9091,0.4960)
(0.9100,0.4949)
(0.9110,0.4938)
(0.9119,0.4926)
(0.9128,0.4915)
(0.9137,0.4903)
(0.9147,0.4892)
(0.9156,0.4881)
(0.9165,0.4869)
(0.9174,0.4858)
(0.9183,0.4846)
(0.9193,0.4835)
(0.9202,0.4823)
(0.9211,0.4812)
(0.9220,0.4800)
(0.9229,0.4789)
(0.9239,0.4777)
(0.9248,0.4766)
(0.9257,0.4754)
(0.9266,0.4743)
(0.9276,0.4731)
(0.9285,0.4720)
(0.9294,0.4708)
(0.9303,0.4697)
(0.9312,0.4685)
(0.9322,0.4674)
(0.9331,0.4662)
(0.9340,0.4650)
(0.9349,0.4639)
(0.9359,0.4627)
(0.9368,0.4616)
(0.9377,0.4604)
(0.9386,0.4592)
(0.9395,0.4581)
(0.9405,0.4569)
(0.9414,0.4557)
(0.9423,0.4546)
(0.9432,0.4534)
(0.9442,0.4522)
(0.9451,0.4510)
(0.9460,0.4499)
(0.9469,0.4487)
(0.9478,0.4475)
(0.9488,0.4463)
(0.9497,0.4451)
(0.9506,0.4440)
(0.9515,0.4428)
(0.9525,0.4416)
(0.9534,0.4404)
(0.9543,0.4392)
(0.9552,0.4380)
(0.9561,0.4368)
(0.9571,0.4356)
(0.9580,0.4345)
(0.9589,0.4333)
(0.9598,0.4321)
(0.9607,0.4309)
(0.9617,0.4297)
(0.9626,0.4285)
(0.9635,0.4273)
(0.9644,0.4261)
(0.9654,0.4248)
(0.9663,0.4236)
(0.9672,0.4224)
(0.9681,0.4212)
(0.9690,0.4200)
(0.9700,0.4188)
(0.9709,0.4176)
(0.9718,0.4164)
(0.9727,0.4151)
(0.9737,0.4139)
(0.9746,0.4127)
(0.9755,0.4115)
\PST@Solid(0.9755,0.4115)
(0.9764,0.4102)
(0.9773,0.4090)
(0.9783,0.4078)
(0.9792,0.4065)
(0.9801,0.4053)
(0.9810,0.4040)
(0.9820,0.4028)
(0.9829,0.4015)
(0.9838,0.4003)
(0.9847,0.3990)
(0.9856,0.3978)
(0.9866,0.3965)
(0.9875,0.3953)
(0.9884,0.3940)
(0.9893,0.3928)
(0.9902,0.3915)
(0.9912,0.3902)
(0.9921,0.3889)
(0.9930,0.3877)
(0.9939,0.3864)
(0.9949,0.3851)
(0.9958,0.3838)
(0.9967,0.3825)
(0.9976,0.3812)
(0.9985,0.3799)
(0.9995,0.3786)
(1.0004,0.3773)
(1.0013,0.3760)
(1.0022,0.3747)
(1.0032,0.3734)
(1.0041,0.3721)
(1.0050,0.3708)
(1.0059,0.3694)
(1.0068,0.3681)
(1.0078,0.3668)
(1.0087,0.3654)
(1.0096,0.3641)
(1.0105,0.3627)
(1.0115,0.3614)
(1.0124,0.3600)
(1.0133,0.3586)
(1.0142,0.3573)
(1.0151,0.3559)
(1.0161,0.3545)
(1.0170,0.3531)
(1.0179,0.3517)
(1.0188,0.3503)
(1.0198,0.3489)
(1.0207,0.3475)
(1.0216,0.3461)
(1.0225,0.3446)
(1.0234,0.3432)
(1.0244,0.3418)
(1.0253,0.3403)
(1.0262,0.3388)
(1.0271,0.3374)
(1.0280,0.3359)
(1.0290,0.3344)
(1.0299,0.3329)
(1.0308,0.3314)
(1.0317,0.3299)
(1.0327,0.3284)
(1.0336,0.3268)
(1.0345,0.3253)
(1.0354,0.3237)
(1.0363,0.3221)
(1.0373,0.3205)
(1.0382,0.3189)
(1.0391,0.3173)
(1.0400,0.3156)
(1.0410,0.3140)
(1.0419,0.3123)
(1.0428,0.3106)
(1.0437,0.3089)
(1.0446,0.3071)
(1.0456,0.3053)
(1.0465,0.3035)
(1.0474,0.3017)
(1.0483,0.2999)
(1.0493,0.2980)
(1.0502,0.2960)
(1.0511,0.2941)
(1.0520,0.2921)
(1.0529,0.2900)
(1.0539,0.2879)
(1.0548,0.2857)
(1.0557,0.2834)
(1.0566,0.2811)
(1.0575,0.2787)
(1.0585,0.2761)
(1.0594,0.2734)
(1.0603,0.2705)
(1.0612,0.2674)
(1.0622,0.2639)
(1.0631,0.2599)
(1.0640,0.2549)
(1.0649,0.2435)
(1.0649,0.2434)
(1.0640,0.2330)
(1.0631,0.2290)
\PST@Solid(1.0631,0.2290)
(1.0622,0.2260)
(1.0612,0.2236)
(1.0603,0.2215)
(1.0594,0.2196)
(1.0585,0.2180)
(1.0575,0.2164)
(1.0566,0.2150)
(1.0557,0.2137)
(1.0548,0.2125)
(1.0539,0.2113)
(1.0529,0.2102)
(1.0520,0.2092)
(1.0511,0.2082)
(1.0502,0.2073)
(1.0493,0.2063)
(1.0483,0.2055)
(1.0474,0.2047)
(1.0465,0.2038)
(1.0456,0.2031)
(1.0446,0.2023)
(1.0437,0.2016)
(1.0428,0.2009)
(1.0419,0.2002)
(1.0410,0.1996)
(1.0400,0.1989)
(1.0391,0.1983)
(1.0382,0.1977)
(1.0373,0.1971)
(1.0363,0.1966)
(1.0354,0.1960)
(1.0345,0.1955)
(1.0336,0.1949)
(1.0327,0.1944)
(1.0317,0.1939)
(1.0308,0.1934)
(1.0299,0.1929)
(1.0290,0.1924)
(1.0280,0.1920)
(1.0271,0.1915)
(1.0262,0.1911)
(1.0253,0.1906)
(1.0244,0.1902)
(1.0234,0.1898)
(1.0225,0.1894)
(1.0216,0.1890)
(1.0207,0.1886)
(1.0198,0.1882)
(1.0188,0.1878)
(1.0179,0.1874)
(1.0170,0.1871)
(1.0161,0.1867)
(1.0151,0.1863)
(1.0142,0.1860)
(1.0133,0.1856)
(1.0124,0.1853)
(1.0115,0.1850)
(1.0105,0.1846)
(1.0096,0.1843)
(1.0087,0.1840)
(1.0078,0.1837)
(1.0068,0.1833)
(1.0059,0.1830)
(1.0050,0.1827)
(1.0041,0.1824)
(1.0032,0.1821)
(1.0022,0.1818)
(1.0013,0.1816)
(1.0004,0.1813)
(0.9995,0.1810)
(0.9985,0.1807)
(0.9976,0.1804)
(0.9967,0.1802)
(0.9958,0.1799)
(0.9949,0.1797)
(0.9939,0.1794)
(0.9930,0.1791)
(0.9921,0.1789)
(0.9912,0.1786)
(0.9902,0.1784)
(0.9893,0.1781)
(0.9884,0.1779)
(0.9875,0.1777)
(0.9866,0.1774)
(0.9856,0.1772)
(0.9847,0.1770)
(0.9838,0.1767)
(0.9829,0.1765)
(0.9820,0.1763)
(0.9810,0.1761)
(0.9801,0.1759)
(0.9792,0.1757)
(0.9783,0.1754)
(0.9773,0.1752)
(0.9764,0.1750)
(0.9755,0.1748)
(0.9746,0.1746)
(0.9737,0.1744)
(0.9727,0.1742)
(0.9718,0.1740)
(0.9709,0.1738)
\PST@Solid(0.9709,0.1738)
(0.9700,0.1736)
(0.9690,0.1734)
(0.9681,0.1732)
(0.9672,0.1731)
(0.9663,0.1729)
(0.9654,0.1727)
(0.9644,0.1725)
(0.9635,0.1723)
(0.9626,0.1721)
(0.9617,0.1720)
(0.9607,0.1718)
(0.9598,0.1716)
(0.9589,0.1714)
(0.9580,0.1713)
(0.9571,0.1711)
(0.9561,0.1709)
(0.9552,0.1708)
(0.9543,0.1706)
(0.9534,0.1704)
(0.9525,0.1703)
(0.9515,0.1701)
(0.9506,0.1700)
(0.9497,0.1698)
(0.9488,0.1697)
(0.9478,0.1695)
(0.9469,0.1693)
(0.9460,0.1692)
(0.9451,0.1690)
(0.9442,0.1689)
(0.9432,0.1687)
(0.9423,0.1686)
(0.9414,0.1684)
(0.9405,0.1683)
(0.9395,0.1682)
(0.9386,0.1680)
(0.9377,0.1679)
(0.9368,0.1677)
(0.9359,0.1676)
(0.9349,0.1675)
(0.9340,0.1673)
(0.9331,0.1672)
(0.9322,0.1671)
(0.9312,0.1669)
(0.9303,0.1668)
(0.9294,0.1667)
(0.9285,0.1665)
(0.9276,0.1664)
(0.9266,0.1663)
(0.9257,0.1661)
(0.9248,0.1660)
(0.9239,0.1659)
(0.9229,0.1658)
(0.9220,0.1656)
(0.9211,0.1655)
(0.9202,0.1654)
(0.9193,0.1653)
(0.9183,0.1652)
(0.9174,0.1650)
(0.9165,0.1649)
(0.9156,0.1648)
(0.9147,0.1647)
(0.9137,0.1646)
(0.9128,0.1644)
(0.9119,0.1643)
(0.9110,0.1642)
(0.9100,0.1641)
(0.9091,0.1640)
(0.9082,0.1639)
(0.9073,0.1638)
(0.9064,0.1637)
(0.9054,0.1636)
(0.9045,0.1634)
(0.9036,0.1633)
(0.9027,0.1632)
(0.9017,0.1631)
(0.9008,0.1630)
(0.8999,0.1629)
(0.8990,0.1628)
(0.8981,0.1627)
(0.8971,0.1626)
(0.8962,0.1625)
(0.8953,0.1624)
(0.8944,0.1623)
(0.8934,0.1622)
(0.8925,0.1621)
(0.8916,0.1620)
(0.8907,0.1619)
(0.8898,0.1618)
(0.8888,0.1617)
(0.8879,0.1616)
(0.8870,0.1615)
(0.8861,0.1614)
(0.8851,0.1613)
(0.8842,0.1612)
(0.8833,0.1611)
(0.8824,0.1611)
(0.8815,0.1610)
(0.8805,0.1609)
(0.8796,0.1608)
(0.8787,0.1607)
\PST@Solid(0.8787,0.1607)
(0.8778,0.1606)
(0.8769,0.1605)
(0.8759,0.1604)
(0.8750,0.1603)
(0.8741,0.1602)
(0.8732,0.1602)
(0.8722,0.1601)
(0.8713,0.1600)
(0.8704,0.1599)
(0.8695,0.1598)
(0.8686,0.1597)
(0.8676,0.1597)
(0.8667,0.1596)
(0.8658,0.1595)
(0.8649,0.1594)
(0.8639,0.1593)
(0.8630,0.1592)
(0.8621,0.1592)
(0.8612,0.1591)
(0.8603,0.1590)
(0.8593,0.1589)
(0.8584,0.1588)
(0.8575,0.1588)
(0.8566,0.1587)
(0.8556,0.1586)
(0.8547,0.1585)
(0.8538,0.1584)
(0.8529,0.1584)
(0.8520,0.1583)
(0.8510,0.1582)
(0.8501,0.1581)
(0.8492,0.1581)
(0.8483,0.1580)
(0.8474,0.1579)
(0.8464,0.1578)
(0.8455,0.1578)
(0.8446,0.1577)
(0.8437,0.1576)
(0.8427,0.1576)
(0.8418,0.1575)
(0.8409,0.1574)
(0.8400,0.1573)
(0.8391,0.1573)
(0.8381,0.1572)
(0.8372,0.1571)
(0.8363,0.1571)
(0.8354,0.1570)
(0.8344,0.1569)
(0.8335,0.1569)
(0.8326,0.1568)
(0.8317,0.1567)
(0.8308,0.1567)
(0.8298,0.1566)
(0.8289,0.1565)
(0.8280,0.1565)
(0.8271,0.1564)
(0.8261,0.1563)
(0.8252,0.1563)
(0.8243,0.1562)
(0.8234,0.1561)
(0.8225,0.1561)
(0.8215,0.1560)
(0.8206,0.1559)
(0.8197,0.1559)
(0.8188,0.1558)
(0.8178,0.1558)
(0.8169,0.1557)
(0.8160,0.1556)
(0.8151,0.1556)
(0.8142,0.1555)
(0.8132,0.1554)
(0.8123,0.1554)
(0.8114,0.1553)
(0.8105,0.1553)
(0.8096,0.1552)
(0.8086,0.1551)
(0.8077,0.1551)
(0.8068,0.1550)
(0.8059,0.1550)
(0.8049,0.1549)
(0.8040,0.1548)
(0.8031,0.1548)
(0.8022,0.1547)
(0.8013,0.1547)
(0.8003,0.1546)
(0.7994,0.1546)
(0.7985,0.1545)
(0.7976,0.1545)
(0.7966,0.1544)
(0.7957,0.1543)
(0.7948,0.1543)
(0.7939,0.1542)
(0.7930,0.1542)
(0.7920,0.1541)
(0.7911,0.1541)
(0.7902,0.1540)
(0.7893,0.1540)
(0.7883,0.1539)
(0.7874,0.1539)
(0.7865,0.1538)
\PST@Solid(0.7865,0.1538)
(0.7856,0.1537)
(0.7847,0.1537)
(0.7837,0.1536)
(0.7828,0.1536)
(0.7819,0.1535)
(0.7810,0.1535)
(0.7801,0.1534)
(0.7791,0.1534)
(0.7782,0.1533)
(0.7773,0.1533)
(0.7764,0.1532)
(0.7754,0.1532)
(0.7745,0.1531)
(0.7736,0.1531)
(0.7727,0.1530)
(0.7718,0.1530)
(0.7708,0.1529)
(0.7699,0.1529)
(0.7690,0.1528)
(0.7681,0.1528)
(0.7671,0.1527)
(0.7662,0.1527)
(0.7653,0.1526)
(0.7644,0.1526)
(0.7635,0.1526)
(0.7625,0.1525)
(0.7616,0.1525)
(0.7607,0.1524)
(0.7598,0.1524)
(0.7588,0.1523)
(0.7579,0.1523)
(0.7570,0.1522)
(0.7561,0.1522)
(0.7552,0.1521)
(0.7542,0.1521)
(0.7533,0.1520)
(0.7524,0.1520)
(0.7515,0.1520)
(0.7505,0.1519)
(0.7496,0.1519)
(0.7487,0.1518)
(0.7478,0.1518)
(0.7469,0.1517)
(0.7459,0.1517)
(0.7450,0.1517)
(0.7441,0.1516)
(0.7432,0.1516)
(0.7423,0.1515)
(0.7413,0.1515)
(0.7404,0.1514)
(0.7395,0.1514)
(0.7386,0.1514)
(0.7376,0.1513)
(0.7367,0.1513)
(0.7358,0.1512)
(0.7349,0.1512)
(0.7340,0.1511)
(0.7330,0.1511)
(0.7321,0.1511)
(0.7312,0.1510)
(0.7303,0.1510)
(0.7293,0.1509)
(0.7284,0.1509)
(0.7275,0.1509)
(0.7266,0.1508)
(0.7257,0.1508)
(0.7247,0.1507)
(0.7238,0.1507)
(0.7229,0.1507)
(0.7220,0.1506)
(0.7210,0.1506)
(0.7201,0.1506)
(0.7192,0.1505)
(0.7183,0.1505)
(0.7174,0.1504)
(0.7164,0.1504)
(0.7155,0.1504)
(0.7146,0.1503)
(0.7137,0.1503)
(0.7127,0.1503)
(0.7118,0.1502)
(0.7109,0.1502)
(0.7100,0.1501)
(0.7091,0.1501)
(0.7081,0.1501)
(0.7072,0.1500)
(0.7063,0.1500)
(0.7054,0.1500)
(0.7045,0.1499)
(0.7035,0.1499)
(0.7026,0.1499)
(0.7017,0.1498)
(0.7008,0.1498)
(0.6998,0.1497)
(0.6989,0.1497)
(0.6980,0.1497)
(0.6971,0.1496)
(0.6962,0.1496)
(0.6952,0.1496)
(0.6943,0.1495)
\PST@Solid(0.6943,0.1495)
(0.6934,0.1495)
(0.6925,0.1495)
(0.6915,0.1494)
(0.6906,0.1494)
(0.6897,0.1494)
(0.6888,0.1493)
(0.6879,0.1493)
(0.6869,0.1493)
(0.6860,0.1492)
(0.6851,0.1492)
(0.6842,0.1492)
(0.6832,0.1491)
(0.6823,0.1491)
(0.6814,0.1491)
(0.6805,0.1490)
(0.6796,0.1490)
(0.6786,0.1490)
(0.6777,0.1489)
(0.6768,0.1489)
(0.6759,0.1489)
(0.6750,0.1489)
(0.6740,0.1488)
(0.6731,0.1488)
(0.6722,0.1488)
(0.6713,0.1487)
(0.6703,0.1487)
(0.6694,0.1487)
(0.6685,0.1486)
(0.6676,0.1486)
(0.6667,0.1486)
(0.6657,0.1485)
(0.6648,0.1485)
(0.6639,0.1485)
(0.6630,0.1485)
(0.6620,0.1484)
(0.6611,0.1484)
(0.6602,0.1484)
(0.6593,0.1483)
(0.6584,0.1483)
(0.6574,0.1483)
(0.6565,0.1482)
(0.6556,0.1482)
(0.6547,0.1482)
(0.6537,0.1482)
(0.6528,0.1481)
(0.6519,0.1481)
(0.6510,0.1481)
(0.6501,0.1481)
(0.6491,0.1480)
(0.6482,0.1480)
(0.6473,0.1480)
(0.6464,0.1479)
(0.6454,0.1479)
(0.6445,0.1479)
(0.6436,0.1479)
(0.6427,0.1478)
(0.6418,0.1478)
(0.6408,0.1478)
(0.6399,0.1477)
(0.6390,0.1477)
(0.6381,0.1477)
(0.6372,0.1477)
(0.6362,0.1476)
(0.6353,0.1476)
(0.6344,0.1476)
(0.6335,0.1476)
(0.6325,0.1475)
(0.6316,0.1475)
(0.6307,0.1475)
(0.6298,0.1475)
(0.6289,0.1474)
(0.6279,0.1474)
(0.6270,0.1474)
(0.6261,0.1474)
(0.6252,0.1473)
(0.6242,0.1473)
(0.6233,0.1473)
(0.6224,0.1473)
(0.6215,0.1472)
(0.6206,0.1472)
(0.6196,0.1472)
(0.6187,0.1472)
(0.6178,0.1471)
(0.6169,0.1471)
(0.6159,0.1471)
(0.6150,0.1471)
(0.6141,0.1470)
(0.6132,0.1470)
(0.6123,0.1470)
(0.6113,0.1470)
(0.6104,0.1469)
(0.6095,0.1469)
(0.6086,0.1469)
(0.6077,0.1469)
(0.6067,0.1469)
(0.6058,0.1468)
(0.6049,0.1468)
(0.6040,0.1468)
(0.6030,0.1468)
(0.6021,0.1467)
\PST@Solid(0.6021,0.1467)
(0.6012,0.1467)
(0.6003,0.1467)
(0.5994,0.1467)
(0.5984,0.1466)
(0.5975,0.1466)
(0.5966,0.1466)
(0.5957,0.1466)
(0.5947,0.1466)
(0.5938,0.1465)
(0.5929,0.1465)
(0.5920,0.1465)
(0.5911,0.1465)
(0.5901,0.1465)
(0.5892,0.1464)
(0.5883,0.1464)
(0.5874,0.1464)
(0.5864,0.1464)
(0.5855,0.1463)
(0.5846,0.1463)
(0.5837,0.1463)
(0.5828,0.1463)
(0.5818,0.1463)
(0.5809,0.1462)
(0.5800,0.1462)
(0.5791,0.1462)
(0.5781,0.1462)
(0.5772,0.1462)
(0.5763,0.1461)
(0.5754,0.1461)
(0.5745,0.1461)
(0.5735,0.1461)
(0.5726,0.1461)
(0.5717,0.1460)
(0.5708,0.1460)
(0.5699,0.1460)
(0.5689,0.1460)
(0.5680,0.1460)
(0.5671,0.1459)
(0.5662,0.1459)
(0.5652,0.1459)
(0.5643,0.1459)
(0.5634,0.1459)
(0.5625,0.1459)
(0.5616,0.1458)
(0.5606,0.1458)
(0.5597,0.1458)
(0.5588,0.1458)
(0.5579,0.1458)
(0.5569,0.1457)
(0.5560,0.1457)
(0.5551,0.1457)
(0.5542,0.1457)
(0.5533,0.1457)
(0.5523,0.1457)
(0.5514,0.1456)
(0.5505,0.1456)
(0.5496,0.1456)
(0.5486,0.1456)
(0.5477,0.1456)
(0.5468,0.1455)
(0.5459,0.1455)
(0.5450,0.1455)
(0.5440,0.1455)
(0.5431,0.1455)
(0.5422,0.1455)
(0.5413,0.1454)
(0.5403,0.1454)
(0.5394,0.1454)
(0.5385,0.1454)
(0.5376,0.1454)
(0.5367,0.1454)
(0.5357,0.1453)
(0.5348,0.1453)
(0.5339,0.1453)
(0.5330,0.1453)
(0.5321,0.1453)
(0.5311,0.1453)
(0.5302,0.1453)
(0.5293,0.1452)
(0.5284,0.1452)
(0.5274,0.1452)
(0.5265,0.1452)
(0.5256,0.1452)
(0.5247,0.1452)
(0.5238,0.1451)
(0.5228,0.1451)
(0.5219,0.1451)
(0.5210,0.1451)
(0.5201,0.1451)
(0.5191,0.1451)
(0.5182,0.1451)
(0.5173,0.1450)
(0.5164,0.1450)
(0.5155,0.1450)
(0.5145,0.1450)
(0.5136,0.1450)
(0.5127,0.1450)
(0.5118,0.1450)
(0.5108,0.1449)
(0.5099,0.1449)
\PST@Solid(0.5099,0.1449)
(0.5090,0.1449)
(0.5081,0.1449)
(0.5072,0.1449)
(0.5062,0.1449)
(0.5053,0.1449)
(0.5044,0.1448)
(0.5035,0.1448)
(0.5026,0.1448)
(0.5016,0.1448)
(0.5007,0.1448)
(0.4998,0.1448)
(0.4989,0.1448)
(0.4979,0.1448)
(0.4970,0.1447)
(0.4961,0.1447)
(0.4952,0.1447)
(0.4943,0.1447)
(0.4933,0.1447)
(0.4924,0.1447)
(0.4915,0.1447)
(0.4906,0.1447)
(0.4896,0.1446)
(0.4887,0.1446)
(0.4878,0.1446)
(0.4869,0.1446)
(0.4860,0.1446)
(0.4850,0.1446)
(0.4841,0.1446)
(0.4832,0.1446)
(0.4823,0.1446)
(0.4813,0.1445)
(0.4804,0.1445)
(0.4795,0.1445)
(0.4786,0.1445)
(0.4777,0.1445)
(0.4767,0.1445)
(0.4758,0.1445)
(0.4749,0.1445)
(0.4740,0.1445)
(0.4730,0.1444)
(0.4721,0.1444)
(0.4712,0.1444)
(0.4703,0.1444)
(0.4694,0.1444)
(0.4684,0.1444)
(0.4675,0.1444)
(0.4666,0.1444)
(0.4657,0.1444)
(0.4648,0.1444)
(0.4638,0.1443)
(0.4629,0.1443)
(0.4620,0.1443)
(0.4611,0.1443)
(0.4601,0.1443)
(0.4592,0.1443)
(0.4583,0.1443)
(0.4574,0.1443)
(0.4565,0.1443)
(0.4555,0.1443)
(0.4546,0.1443)
(0.4537,0.1443)
(0.4528,0.1442)
(0.4518,0.1442)
(0.4509,0.1442)
(0.4500,0.1442)
(0.4491,0.1442)
(0.4482,0.1442)
(0.4472,0.1442)
(0.4463,0.1442)
(0.4454,0.1442)
(0.4445,0.1442)
(0.4435,0.1442)
(0.4426,0.1442)
(0.4417,0.1442)
(0.4408,0.1441)
(0.4399,0.1441)
(0.4389,0.1441)
(0.4380,0.1441)
(0.4371,0.1441)
(0.4362,0.1441)
(0.4353,0.1441)
(0.4343,0.1441)
(0.4334,0.1441)
(0.4325,0.1441)
(0.4316,0.1441)
(0.4306,0.1441)
(0.4297,0.1441)
(0.4288,0.1441)
(0.4279,0.1441)
(0.4270,0.1441)
(0.4260,0.1440)
(0.4251,0.1440)
(0.4242,0.1440)
(0.4233,0.1440)
(0.4223,0.1440)
(0.4214,0.1440)
(0.4205,0.1440)
(0.4196,0.1440)
(0.4187,0.1440)
(0.4177,0.1440)
\PST@Solid(0.4177,0.1440)
(0.4168,0.1440)
(0.4159,0.1440)
(0.4150,0.1440)
(0.4140,0.1440)
(0.4131,0.1440)
(0.4122,0.1440)
(0.4113,0.1440)
(0.4104,0.1440)
(0.4094,0.1440)
(0.4085,0.1440)
(0.4076,0.1440)
(0.4067,0.1440)
(0.4057,0.1440)
(0.4048,0.1440)
(0.4039,0.1440)
(0.4030,0.1440)
(0.4021,0.1440)
(0.4011,0.1440)
(0.4002,0.1440)
(0.3993,0.1439)
(0.3984,0.1439)
(0.3975,0.1439)
(0.3965,0.1439)
(0.3956,0.1439)
(0.3947,0.1439)
(0.3938,0.1439)
(0.3928,0.1439)
(0.3919,0.1439)
(0.3910,0.1439)
(0.3901,0.1439)
(0.3892,0.1439)
(0.3882,0.1439)
(0.3873,0.1439)
(0.3864,0.1439)
(0.3855,0.1439)
(0.3845,0.1439)
(0.3836,0.1439)
(0.3827,0.1439)
(0.3818,0.1439)
(0.3809,0.1439)
(0.3799,0.1439)
(0.3790,0.1439)
(0.3781,0.1439)
(0.3772,0.1439)
(0.3762,0.1440)
(0.3753,0.1440)
(0.3744,0.1440)
(0.3735,0.1440)
(0.3726,0.1440)
(0.3716,0.1440)
(0.3707,0.1440)
(0.3698,0.1440)
(0.3689,0.1440)
(0.3679,0.1440)
(0.3670,0.1440)
(0.3661,0.1440)
(0.3652,0.1440)
(0.3643,0.1440)
(0.3633,0.1440)
(0.3624,0.1440)
(0.3615,0.1440)
(0.3606,0.1440)
(0.3597,0.1440)
(0.3587,0.1440)
(0.3578,0.1440)
(0.3569,0.1440)
(0.3560,0.1440)
(0.3550,0.1440)
(0.3541,0.1440)
(0.3532,0.1441)
(0.3523,0.1441)
(0.3514,0.1441)
(0.3504,0.1441)
(0.3495,0.1441)
(0.3486,0.1441)
(0.3477,0.1441)
(0.3467,0.1441)
(0.3458,0.1441)
(0.3449,0.1441)
(0.3440,0.1441)
(0.3431,0.1441)
(0.3421,0.1441)
(0.3412,0.1442)
(0.3403,0.1442)
(0.3394,0.1442)
(0.3384,0.1442)
(0.3375,0.1442)
(0.3366,0.1442)
(0.3357,0.1442)
(0.3348,0.1442)
(0.3338,0.1442)
(0.3329,0.1443)
(0.3320,0.1443)
(0.3311,0.1443)
(0.3302,0.1443)
(0.3292,0.1443)
(0.3283,0.1443)
(0.3274,0.1443)
(0.3265,0.1443)
(0.3255,0.1444)
\PST@Solid(0.3255,0.1444)
(0.3246,0.1444)
(0.3237,0.1444)
(0.3228,0.1444)
(0.3219,0.1444)
(0.3209,0.1444)
(0.3200,0.1444)
(0.3191,0.1445)
(0.3182,0.1445)
(0.3172,0.1445)
(0.3163,0.1445)
(0.3154,0.1445)
(0.3145,0.1445)
(0.3136,0.1446)
(0.3126,0.1446)
(0.3117,0.1446)
(0.3108,0.1446)
(0.3099,0.1446)
(0.3089,0.1447)
(0.3080,0.1447)
(0.3071,0.1447)
(0.3062,0.1447)
(0.3053,0.1447)
(0.3043,0.1448)
(0.3034,0.1448)
(0.3025,0.1448)
(0.3016,0.1448)
(0.3006,0.1449)
(0.2997,0.1449)
(0.2988,0.1449)
(0.2979,0.1449)
(0.2970,0.1450)
(0.2960,0.1450)
(0.2951,0.1450)
(0.2942,0.1450)
(0.2933,0.1451)
(0.2924,0.1451)
(0.2914,0.1451)
(0.2905,0.1452)
(0.2896,0.1452)
(0.2887,0.1452)
(0.2877,0.1452)
(0.2868,0.1453)
(0.2859,0.1453)
(0.2850,0.1453)
(0.2841,0.1454)
(0.2831,0.1454)
(0.2822,0.1454)
(0.2813,0.1455)
(0.2804,0.1455)
(0.2794,0.1456)
(0.2785,0.1456)
(0.2776,0.1456)
(0.2767,0.1457)
(0.2758,0.1457)
(0.2748,0.1457)
(0.2739,0.1458)
(0.2730,0.1458)
(0.2721,0.1459)
(0.2711,0.1459)
(0.2702,0.1460)
(0.2693,0.1460)
(0.2684,0.1460)
(0.2675,0.1461)
(0.2665,0.1461)
(0.2656,0.1462)
(0.2647,0.1462)
(0.2638,0.1463)
(0.2629,0.1463)
(0.2619,0.1464)
(0.2610,0.1464)
(0.2601,0.1465)
(0.2592,0.1466)
(0.2582,0.1466)
(0.2573,0.1467)
(0.2564,0.1467)
(0.2555,0.1468)
(0.2546,0.1468)
(0.2536,0.1469)
(0.2527,0.1470)
(0.2518,0.1470)
(0.2509,0.1471)
(0.2499,0.1472)
(0.2490,0.1472)
(0.2481,0.1473)
(0.2472,0.1474)
(0.2463,0.1475)
(0.2453,0.1475)
(0.2444,0.1476)
(0.2435,0.1477)
(0.2426,0.1478)
(0.2416,0.1478)
(0.2407,0.1479)
(0.2398,0.1480)
(0.2389,0.1481)
(0.2380,0.1482)
(0.2370,0.1483)
(0.2361,0.1484)
(0.2352,0.1485)
(0.2343,0.1486)
(0.2333,0.1487)
\PST@Solid(0.2333,0.1487)
(0.2324,0.1488)
(0.2315,0.1489)
(0.2306,0.1490)
(0.2297,0.1491)
(0.2287,0.1492)
(0.2278,0.1493)
(0.2269,0.1494)
(0.2260,0.1495)
(0.2254,0.1496)
(0.2175,0.1508)
(0.2111,0.1520)
(0.2057,0.1532)
(0.2012,0.1544)
(0.1973,0.1555)
(0.1939,0.1567)
(0.1910,0.1579)
(0.1884,0.1591)
(0.1860,0.1603)
(0.1839,0.1614)
(0.1820,0.1626)
(0.1803,0.1638)
(0.1787,0.1650)
(0.1773,0.1662)
(0.1759,0.1674)
(0.1747,0.1685)
(0.1736,0.1697)
(0.1725,0.1709)
(0.1715,0.1721)
(0.1706,0.1733)
(0.1698,0.1744)
(0.1690,0.1756)
(0.1682,0.1768)
(0.1675,0.1780)
(0.1668,0.1792)
(0.1662,0.1804)
(0.1656,0.1815)
(0.1650,0.1827)
(0.1645,0.1839)
(0.1640,0.1851)
(0.1635,0.1863)
(0.1630,0.1874)
(0.1626,0.1886)
(0.1622,0.1898)
(0.1618,0.1910)
(0.1614,0.1922)
(0.1610,0.1933)
(0.1607,0.1945)
(0.1603,0.1957)
(0.1600,0.1969)
(0.1597,0.1981)
(0.1594,0.1993)
(0.1591,0.2004)
(0.1588,0.2016)
(0.1586,0.2028)
(0.1583,0.2040)
(0.1580,0.2052)
(0.1578,0.2063)
(0.1576,0.2075)
(0.1573,0.2087)
(0.1571,0.2099)
(0.1569,0.2111)
(0.1567,0.2123)
(0.1565,0.2134)
(0.1563,0.2146)
(0.1561,0.2158)
(0.1559,0.2170)
(0.1558,0.2182)
(0.1556,0.2193)
(0.1554,0.2205)
(0.1553,0.2217)
(0.1551,0.2229)
(0.1550,0.2241)
(0.1548,0.2253)
(0.1547,0.2264)
(0.1545,0.2276)
(0.1544,0.2288)
(0.1543,0.2300)
(0.1541,0.2312)
(0.1540,0.2323)
(0.1539,0.2335)
(0.1538,0.2347)
(0.1536,0.2359)
(0.1535,0.2371)
(0.1534,0.2382)
(0.1533,0.2394)
(0.1532,0.2406)
(0.1531,0.2418)
(0.1530,0.2430)
(0.1529,0.2442)
(0.1528,0.2453)
(0.1527,0.2465)
(0.1526,0.2477)
(0.1525,0.2489)
(0.1524,0.2501)
(0.1523,0.2512)
(0.1523,0.2524)
(0.1522,0.2536)
(0.1521,0.2548)
(0.1520,0.2560)
(0.1519,0.2572)
\PST@Solid(0.1519,0.2572)
(0.1518,0.2583)
(0.1518,0.2595)
(0.1517,0.2607)
(0.1516,0.2619)
(0.1516,0.2631)
(0.1515,0.2642)
(0.1514,0.2654)
(0.1513,0.2666)
(0.1513,0.2678)
(0.1512,0.2690)
(0.1511,0.2702)
(0.1511,0.2713)
(0.1510,0.2725)
(0.1510,0.2737)
(0.1509,0.2749)
(0.1508,0.2761)
(0.1508,0.2772)
(0.1507,0.2784)
(0.1507,0.2796)
(0.1506,0.2808)
(0.1506,0.2820)
(0.1505,0.2831)
(0.1505,0.2843)
(0.1504,0.2855)
(0.1504,0.2867)
(0.1503,0.2879)
(0.1503,0.2891)
(0.1502,0.2902)
(0.1502,0.2914)
(0.1501,0.2926)
(0.1501,0.2938)
(0.1500,0.2950)
(0.1500,0.2961)
(0.1499,0.2973)
(0.1499,0.2985)
(0.1499,0.2997)
(0.1498,0.3009)
(0.1498,0.3021)
(0.1497,0.3032)
(0.1497,0.3044)
(0.1496,0.3056)
(0.1496,0.3068)
(0.1496,0.3080)
(0.1495,0.3091)
(0.1495,0.3103)
(0.1495,0.3115)
(0.1494,0.3127)
(0.1494,0.3139)
(0.1494,0.3151)
(0.1493,0.3162)
(0.1493,0.3174)
(0.1493,0.3186)
(0.1492,0.3198)
(0.1492,0.3210)
(0.1492,0.3221)
(0.1491,0.3233)
(0.1491,0.3245)
(0.1491,0.3257)
(0.1490,0.3269)
(0.1490,0.3280)
(0.1490,0.3292)
(0.1489,0.3304)
(0.1489,0.3316)
(0.1489,0.3328)
(0.1488,0.3340)
(0.1488,0.3351)
(0.1488,0.3363)
(0.1488,0.3375)
(0.1487,0.3387)
(0.1487,0.3399)
(0.1487,0.3410)
(0.1487,0.3422)
(0.1486,0.3434)
(0.1486,0.3446)
(0.1486,0.3458)
(0.1486,0.3470)
(0.1485,0.3481)
(0.1485,0.3493)
(0.1485,0.3505)
(0.1485,0.3517)
(0.1484,0.3529)
(0.1484,0.3540)
(0.1484,0.3552)
(0.1484,0.3564)
(0.1483,0.3576)
(0.1483,0.3588)
(0.1483,0.3600)
(0.1483,0.3611)
(0.1483,0.3623)
(0.1482,0.3635)
(0.1482,0.3647)
(0.1482,0.3659)
(0.1482,0.3670)
(0.1482,0.3682)
(0.1481,0.3694)
(0.1481,0.3706)
(0.1481,0.3718)
(0.1481,0.3729)
(0.1481,0.3741)
(0.1480,0.3753)
\PST@Solid(0.1480,0.3753)
(0.1480,0.3765)
(0.1480,0.3777)
(0.1480,0.3789)
(0.1480,0.3800)
(0.1479,0.3812)
(0.1479,0.3824)
(0.1479,0.3836)
(0.1479,0.3848)
(0.1479,0.3859)
(0.1479,0.3871)
(0.1478,0.3883)
(0.1478,0.3895)
(0.1478,0.3907)
(0.1478,0.3919)
(0.1478,0.3930)
(0.1478,0.3942)
(0.1477,0.3954)
(0.1477,0.3966)
(0.1477,0.3978)
(0.1477,0.3989)
(0.1477,0.4001)
(0.1477,0.4013)
(0.1476,0.4025)
(0.1476,0.4037)
(0.1476,0.4049)
(0.1476,0.4060)
(0.1476,0.4072)
(0.1476,0.4084)
(0.1476,0.4096)
(0.1475,0.4108)
(0.1475,0.4119)
(0.1475,0.4131)
(0.1475,0.4143)
(0.1475,0.4155)
(0.1475,0.4167)
(0.1475,0.4178)
(0.1474,0.4190)
(0.1474,0.4202)
(0.1474,0.4214)
(0.1474,0.4226)
(0.1474,0.4238)
(0.1474,0.4249)
(0.1474,0.4261)
(0.1474,0.4273)
(0.1473,0.4285)
(0.1473,0.4297)
(0.1473,0.4308)
(0.1473,0.4320)
(0.1473,0.4332)
(0.1473,0.4344)
(0.1473,0.4356)
(0.1473,0.4368)
(0.1473,0.4379)
(0.1472,0.4391)
(0.1472,0.4403)
(0.1472,0.4415)
(0.1472,0.4427)
(0.1472,0.4438)
(0.1472,0.4450)
(0.1472,0.4462)
(0.1472,0.4474)
(0.1472,0.4486)
(0.1471,0.4498)
(0.1471,0.4509)
(0.1471,0.4521)
(0.1471,0.4533)
(0.1471,0.4545)
(0.1471,0.4557)
(0.1471,0.4568)
(0.1471,0.4580)
(0.1471,0.4592)
(0.1471,0.4604)
(0.1470,0.4616)
(0.1470,0.4627)
(0.1470,0.4639)
(0.1470,0.4651)
(0.1470,0.4663)
(0.1470,0.4675)
(0.1470,0.4687)
(0.1470,0.4698)
(0.1470,0.4710)
(0.1470,0.4722)
(0.1470,0.4734)
(0.1469,0.4746)
(0.1469,0.4757)
(0.1469,0.4769)
(0.1469,0.4781)
(0.1469,0.4793)
(0.1469,0.4805)
(0.1469,0.4817)
(0.1469,0.4828)
(0.1469,0.4840)
(0.1469,0.4852)
(0.1469,0.4864)
(0.1469,0.4876)
(0.1468,0.4887)
(0.1468,0.4899)
(0.1468,0.4911)
(0.1468,0.4923)
(0.1468,0.4935)
\PST@Solid(0.1468,0.4935)
(0.1468,0.4947)
(0.1468,0.4958)
(0.1468,0.4970)
(0.1468,0.4982)
(0.1468,0.4994)
(0.1468,0.5006)
(0.1468,0.5017)
(0.1468,0.5029)
(0.1468,0.5041)
(0.1467,0.5053)
(0.1467,0.5065)
(0.1467,0.5076)
(0.1467,0.5088)
(0.1467,0.5100)
(0.1467,0.5112)
(0.1467,0.5124)
(0.1467,0.5136)
(0.1467,0.5147)
(0.1467,0.5159)
(0.1467,0.5171)
(0.1467,0.5183)
(0.1467,0.5195)
(0.1467,0.5206)
(0.1467,0.5218)
(0.1466,0.5230)
(0.1466,0.5242)
(0.1466,0.5254)
(0.1466,0.5266)
(0.1466,0.5277)
(0.1466,0.5289)
(0.1466,0.5301)
(0.1466,0.5313)
(0.1466,0.5325)
(0.1466,0.5336)
(0.1466,0.5348)
(0.1466,0.5360)
(0.1466,0.5372)
(0.1466,0.5384)
(0.1466,0.5396)
(0.1466,0.5407)
(0.1466,0.5419)
(0.1466,0.5431)
(0.1465,0.5443)
(0.1465,0.5455)
(0.1465,0.5466)
(0.1465,0.5478)
(0.1465,0.5490)
(0.1465,0.5502)
(0.1465,0.5514)
(0.1465,0.5525)
(0.1465,0.5537)
(0.1465,0.5549)
(0.1465,0.5561)
(0.1465,0.5573)
(0.1465,0.5585)
(0.1465,0.5596)
(0.1465,0.5608)
(0.1465,0.5620)
(0.1465,0.5632)
(0.1465,0.5644)
(0.1465,0.5655)
(0.1465,0.5667)
(0.1465,0.5679)
(0.1464,0.5691)
(0.1464,0.5703)
(0.1464,0.5715)
(0.1464,0.5726)
(0.1464,0.5738)
(0.1464,0.5750)
(0.1464,0.5762)
(0.1464,0.5774)
(0.1464,0.5785)
(0.1464,0.5797)
(0.1464,0.5809)
(0.1464,0.5821)
(0.1464,0.5833)
(0.1464,0.5845)
(0.1464,0.5856)
(0.1464,0.5868)
(0.1464,0.5880)
(0.1464,0.5892)
(0.1464,0.5904)
(0.1464,0.5915)
(0.1464,0.5927)
(0.1464,0.5939)
(0.1464,0.5951)
(0.1464,0.5963)
(0.1464,0.5974)
(0.1463,0.5986)
(0.1463,0.5998)
(0.1463,0.6010)
(0.1463,0.6022)
(0.1463,0.6034)
(0.1463,0.6045)
(0.1463,0.6057)
(0.1463,0.6069)
(0.1463,0.6081)
(0.1463,0.6093)
(0.1463,0.6104)
(0.1463,0.6116)
\PST@Solid(0.1463,0.6116)
(0.1463,0.6128)
(0.1463,0.6140)
(0.1463,0.6152)
(0.1463,0.6164)
(0.1463,0.6175)
(0.1463,0.6187)
(0.1463,0.6199)
(0.1463,0.6211)
(0.1463,0.6223)
(0.1463,0.6234)
(0.1463,0.6246)
(0.1463,0.6258)
(0.1463,0.6270)
(0.1463,0.6282)
(0.1463,0.6294)
(0.1463,0.6305)
(0.1463,0.6317)
(0.1463,0.6329)
(0.1463,0.6341)
(0.1463,0.6353)
(0.1463,0.6364)
(0.1463,0.6376)
(0.1463,0.6388)
(0.1462,0.6400)
(0.1462,0.6412)
(0.1462,0.6423)
(0.1462,0.6435)
(0.1462,0.6447)
(0.1462,0.6459)
(0.1462,0.6471)
(0.1462,0.6483)
(0.1462,0.6494)
(0.1462,0.6506)
(0.1462,0.6518)
(0.1462,0.6530)
(0.1462,0.6542)
(0.1462,0.6553)
(0.1462,0.6565)
(0.1462,0.6577)
(0.1462,0.6589)
(0.1462,0.6601)
(0.1462,0.6613)
(0.1462,0.6624)
(0.1462,0.6636)
(0.1462,0.6648)
(0.1462,0.6660)
(0.1462,0.6672)
(0.1462,0.6683)
(0.1462,0.6695)
(0.1462,0.6707)
(0.1462,0.6719)
(0.1462,0.6731)
(0.1462,0.6743)
(0.1462,0.6754)
(0.1462,0.6766)
(0.1462,0.6778)
(0.1462,0.6790)
(0.1462,0.6802)
(0.1462,0.6813)
(0.1462,0.6825)
(0.1462,0.6837)
(0.1462,0.6849)
(0.1462,0.6861)
(0.1462,0.6872)
(0.1462,0.6884)
(0.1462,0.6896)
(0.1462,0.6908)
(0.1462,0.6920)
(0.1462,0.6932)
(0.1462,0.6943)
(0.1462,0.6955)
(0.1462,0.6967)
(0.1462,0.6979)
(0.1462,0.6991)
(0.1462,0.7002)
(0.1462,0.7014)
(0.1462,0.7026)
(0.1462,0.7038)
(0.1462,0.7050)
(0.1462,0.7062)
(0.1462,0.7073)
(0.1462,0.7085)
(0.1462,0.7097)
(0.1462,0.7109)
(0.1462,0.7121)
(0.1462,0.7132)
(0.1461,0.7144)
(0.1461,0.7156)
(0.1461,0.7168)
(0.1461,0.7180)
(0.1461,0.7192)
(0.1461,0.7203)
(0.1461,0.7215)
(0.1461,0.7227)
(0.1461,0.7239)
(0.1461,0.7251)
(0.1461,0.7262)
(0.1461,0.7274)
(0.1461,0.7286)
(0.1461,0.7298)
\PST@Solid(0.1461,0.7298)
(0.1461,0.7310)
(0.1461,0.7321)
(0.1461,0.7333)
(0.1461,0.7345)
(0.1461,0.7357)
(0.1461,0.7369)
(0.1461,0.7381)
(0.1461,0.7392)
(0.1461,0.7404)
(0.1461,0.7416)
(0.1461,0.7428)
(0.1461,0.7440)
(0.1461,0.7451)
(0.1461,0.7463)
(0.1461,0.7475)
(0.1461,0.7487)
(0.1461,0.7499)
(0.1461,0.7511)
(0.1461,0.7522)
(0.1461,0.7534)
(0.1461,0.7546)
(0.1461,0.7558)
(0.1461,0.7570)
(0.1461,0.7581)
(0.1461,0.7593)
(0.1461,0.7605)
(0.1461,0.7617)
(0.1461,0.7629)
(0.1461,0.7641)
(0.1461,0.7652)
(0.1461,0.7664)
(0.1461,0.7676)
(0.1461,0.7688)
(0.1461,0.7700)
(0.1461,0.7711)
(0.1461,0.7723)
(0.1461,0.7735)
(0.1461,0.7747)
(0.1461,0.7759)
(0.1461,0.7770)
(0.1461,0.7782)
(0.1461,0.7794)
(0.1461,0.7806)
(0.1461,0.7818)
(0.1461,0.7830)
(0.1461,0.7841)
(0.1461,0.7853)
(0.1461,0.7865)
(0.1461,0.7877)
(0.1461,0.7889)
(0.1461,0.7900)
(0.1461,0.7912)
(0.1461,0.7924)
(0.1462,0.7936)
(0.1462,0.7948)
(0.1462,0.7960)
(0.1462,0.7971)
(0.1462,0.7983)
(0.1462,0.7995)
(0.1462,0.8007)
(0.1462,0.8019)
(0.1462,0.8030)
(0.1462,0.8042)
(0.1462,0.8054)
(0.1462,0.8066)
(0.1462,0.8078)
(0.1462,0.8090)
(0.1462,0.8101)
(0.1462,0.8113)
(0.1462,0.8125)
(0.1462,0.8137)
(0.1462,0.8149)
(0.1462,0.8160)
(0.1462,0.8172)
(0.1462,0.8184)
(0.1462,0.8196)
(0.1462,0.8208)
(0.1462,0.8219)
(0.1462,0.8231)
(0.1462,0.8243)
(0.1462,0.8255)
(0.1462,0.8267)
(0.1462,0.8279)
(0.1462,0.8290)
(0.1462,0.8302)
(0.1462,0.8314)
(0.1462,0.8326)
(0.1462,0.8338)
(0.1462,0.8349)
(0.1462,0.8361)
(0.1462,0.8373)
(0.1462,0.8385)
(0.1462,0.8397)
(0.1462,0.8409)
(0.1462,0.8420)
(0.1462,0.8432)
(0.1462,0.8444)
(0.1462,0.8456)
(0.1462,0.8468)
(0.1462,0.8479)
\PST@Solid(0.1462,0.8479)
(0.1462,0.8491)
(0.1462,0.8503)
(0.1462,0.8515)
(0.1462,0.8527)
(0.1462,0.8538)
(0.1462,0.8550)
(0.1462,0.8562)
(0.1462,0.8574)
(0.1462,0.8586)
(0.1462,0.8598)
(0.1462,0.8609)
(0.1462,0.8621)
(0.1462,0.8633)
(0.1462,0.8645)
(0.1462,0.8657)
(0.1462,0.8668)
(0.1462,0.8680)
(0.1463,0.8692)
(0.1463,0.8704)
(0.1463,0.8716)
(0.1463,0.8728)
(0.1463,0.8739)
(0.1463,0.8751)
(0.1463,0.8763)
(0.1463,0.8775)
(0.1463,0.8787)
(0.1463,0.8798)
(0.1463,0.8810)
(0.1463,0.8822)
(0.1463,0.8834)
(0.1463,0.8846)
(0.1463,0.8858)
(0.1463,0.8869)
(0.1463,0.8881)
(0.1463,0.8893)
(0.1463,0.8905)
(0.1463,0.8917)
(0.1463,0.8928)
(0.1463,0.8940)
(0.1463,0.8952)
(0.1463,0.8964)
(0.1463,0.8976)
(0.1463,0.8987)
(0.1463,0.8999)
(0.1463,0.9011)
(0.1463,0.9023)
(0.1463,0.9035)
(0.1463,0.9047)
(0.1463,0.9058)
(0.1463,0.9070)
(0.1463,0.9082)
(0.1464,0.9094)
(0.1464,0.9106)
(0.1464,0.9117)
(0.1464,0.9129)
(0.1464,0.9141)
(0.1464,0.9153)
(0.1464,0.9165)
(0.1464,0.9177)
(0.1464,0.9188)
(0.1464,0.9200)
(0.1464,0.9212)
(0.1464,0.9224)
(0.1464,0.9236)
(0.1464,0.9247)
(0.1464,0.9259)
(0.1464,0.9271)
(0.1464,0.9283)
(0.1464,0.9295)
(0.1464,0.9307)
(0.1464,0.9318)
(0.1464,0.9330)
(0.1464,0.9342)
(0.1464,0.9354)
(0.1464,0.9366)
(0.1464,0.9377)
(0.1464,0.9389)
(0.1465,0.9401)
(0.1465,0.9413)
(0.1465,0.9425)
(0.1465,0.9436)
(0.1465,0.9448)
(0.1465,0.9460)
(0.1465,0.9472)
(0.1465,0.9484)
(0.1465,0.9496)
(0.1465,0.9507)
(0.1465,0.9519)
(0.1465,0.9531)
(0.1465,0.9543)
(0.1465,0.9555)
(0.1465,0.9566)
(0.1465,0.9578)
(0.1465,0.9590)
(0.1465,0.9602)
(0.1465,0.9614)
(0.1465,0.9626)
(0.1466,0.9637)
(0.1466,0.9649)
(0.1466,0.9661)
\PST@Solid(0.1466,0.9661)
(0.1466,0.9673)
(0.1466,0.9685)
(0.1466,0.9696)
(0.1466,0.9708)
(0.1466,0.9720)
(0.1466,0.9732)
(0.1466,0.9744)
(0.1466,0.9756)
(0.1466,0.9767)
(0.1466,0.9779)
(0.1466,0.9791)
(0.1466,0.9803)
(0.1466,0.9815)
(0.1466,0.9826)
(0.1466,0.9838)
(0.1467,0.9850)
(0.1467,0.9862)
(0.1467,0.9874)
(0.1467,0.9885)
(0.1467,0.9897)
(0.1467,0.9909)
(0.1467,0.9921)
(0.1467,0.9933)
(0.1467,0.9945)
(0.1467,0.9956)
(0.1467,0.9968)
(0.1467,0.9980)
(0.1467,0.9992)
(0.1467,1.0004)
(0.1467,1.0015)
(0.1468,1.0027)
(0.1468,1.0039)
(0.1468,1.0051)
(0.1468,1.0063)
(0.1468,1.0075)
(0.1468,1.0086)
(0.1468,1.0098)
(0.1468,1.0110)
(0.1468,1.0122)
(0.1468,1.0134)
(0.1468,1.0145)
(0.1468,1.0157)
(0.1468,1.0169)
(0.1468,1.0181)
(0.1469,1.0193)
(0.1469,1.0205)
(0.1469,1.0216)
(0.1469,1.0228)
(0.1469,1.0240)
(0.1469,1.0252)
(0.1469,1.0264)
(0.1469,1.0275)
(0.1469,1.0287)
(0.1469,1.0299)
(0.1469,1.0311)
(0.1469,1.0323)
(0.1470,1.0334)
(0.1470,1.0346)
(0.1470,1.0358)
(0.1470,1.0370)
(0.1470,1.0382)
(0.1470,1.0394)
(0.1470,1.0405)
(0.1470,1.0417)
(0.1470,1.0429)
(0.1470,1.0441)
(0.1470,1.0453)
(0.1471,1.0464)
(0.1471,1.0476)
(0.1471,1.0488)
(0.1471,1.0500)
(0.1471,1.0512)
(0.1471,1.0524)
(0.1471,1.0535)
(0.1471,1.0547)
(0.1471,1.0559)
(0.1471,1.0571)
(0.1472,1.0583)
(0.1472,1.0594)
(0.1472,1.0606)
(0.1472,1.0618)
(0.1472,1.0630)
(0.1472,1.0642)
(0.1472,1.0654)
(0.1472,1.0665)
(0.1472,1.0677)
(0.1473,1.0689)
(0.1473,1.0701)
(0.1473,1.0713)
(0.1473,1.0724)
(0.1473,1.0736)
(0.1473,1.0748)
(0.1473,1.0760)
(0.1473,1.0772)
(0.1474,1.0783)
(0.1474,1.0795)
(0.1474,1.0807)
(0.1474,1.0819)
(0.1474,1.0831)
(0.1474,1.0843)
\PST@Solid(0.1474,1.0843)
(0.1474,1.0854)
(0.1474,1.0866)
(0.1475,1.0878)
(0.1475,1.0890)
(0.1475,1.0902)
(0.1475,1.0913)
(0.1475,1.0925)
(0.1475,1.0937)
(0.1475,1.0949)
(0.1476,1.0961)
(0.1476,1.0973)
(0.1476,1.0984)
(0.1476,1.0996)
(0.1476,1.1008)
(0.1476,1.1020)
(0.1476,1.1032)
(0.1477,1.1043)
(0.1477,1.1055)
(0.1477,1.1067)
(0.1477,1.1079)
(0.1477,1.1091)
(0.1477,1.1103)
(0.1477,1.1114)
(0.1478,1.1126)
(0.1478,1.1138)
(0.1478,1.1150)
(0.1478,1.1162)
(0.1478,1.1173)
(0.1479,1.1185)
(0.1479,1.1197)
(0.1479,1.1209)
(0.1479,1.1221)
(0.1479,1.1232)
(0.1479,1.1244)
(0.1480,1.1256)
(0.1480,1.1268)
(0.1480,1.1280)
(0.1480,1.1292)
(0.1480,1.1303)
(0.1481,1.1315)
(0.1481,1.1327)
(0.1481,1.1339)
(0.1481,1.1351)
(0.1481,1.1362)
(0.1482,1.1374)
(0.1482,1.1386)
(0.1482,1.1398)
(0.1482,1.1410)
(0.1482,1.1422)
(0.1483,1.1433)
(0.1483,1.1445)
(0.1483,1.1457)
(0.1483,1.1469)
(0.1483,1.1481)
(0.1484,1.1492)
(0.1484,1.1504)
(0.1484,1.1516)
(0.1484,1.1528)
(0.1485,1.1540)
(0.1485,1.1552)
(0.1485,1.1563)
(0.1485,1.1575)
(0.1486,1.1587)
(0.1486,1.1599)
(0.1486,1.1611)
(0.1486,1.1622)
(0.1487,1.1634)
(0.1487,1.1646)
(0.1487,1.1658)
(0.1488,1.1670)
(0.1488,1.1681)
(0.1488,1.1693)
(0.1488,1.1705)
(0.1489,1.1717)
(0.1489,1.1729)
(0.1489,1.1741)
(0.1490,1.1752)
(0.1490,1.1764)
(0.1490,1.1776)
(0.1491,1.1788)
(0.1491,1.1800)
(0.1491,1.1811)
(0.1492,1.1823)
(0.1492,1.1835)
(0.1492,1.1847)
(0.1493,1.1859)
(0.1493,1.1871)
(0.1493,1.1882)
(0.1494,1.1894)
(0.1494,1.1906)
(0.1494,1.1918)
(0.1495,1.1930)
(0.1495,1.1941)
(0.1496,1.1953)
(0.1496,1.1965)
(0.1496,1.1977)
(0.1497,1.1989)
(0.1497,1.2001)
(0.1498,1.2012)
(0.1498,1.2024)
\PST@Solid(0.1498,1.2024)
(0.1498,1.2036)
(0.1499,1.2048)
(0.1499,1.2060)
(0.1500,1.2071)
(0.1500,1.2083)
(0.1501,1.2095)
(0.1501,1.2107)
(0.1502,1.2119)
(0.1502,1.2130)
(0.1503,1.2142)
(0.1503,1.2154)
(0.1504,1.2166)
(0.1504,1.2178)
(0.1505,1.2190)
(0.1505,1.2201)
(0.1506,1.2213)
(0.1506,1.2225)
(0.1507,1.2237)
(0.1508,1.2249)
(0.1508,1.2260)
(0.1509,1.2272)
(0.1509,1.2284)
(0.1510,1.2296)
(0.1511,1.2308)
(0.1511,1.2320)
(0.1512,1.2331)
(0.1513,1.2343)
(0.1514,1.2355)
(0.1514,1.2367)
(0.1515,1.2379)
(0.1516,1.2390)
(0.1517,1.2402)
(0.1517,1.2414)
(0.1518,1.2426)
(0.1519,1.2438)
(0.1520,1.2450)
(0.1521,1.2461)
(0.1522,1.2473)
(0.1522,1.2485)
(0.1523,1.2497)
(0.1524,1.2509)
(0.1525,1.2520)
(0.1526,1.2532)
(0.1527,1.2544)
(0.1528,1.2556)
(0.1530,1.2568)
(0.1531,1.2579)
(0.1532,1.2591)
(0.1533,1.2603)
(0.1534,1.2615)
(0.1535,1.2627)
(0.1537,1.2639)
(0.1538,1.2650)
(0.1539,1.2662)
(0.1541,1.2674)
(0.1542,1.2686)
(0.1544,1.2698)
(0.1545,1.2709)
(0.1547,1.2721)
(0.1549,1.2733)
(0.1551,1.2745)
(0.1552,1.2757)
(0.1554,1.2769)
(0.1556,1.2780)
(0.1558,1.2792)
(0.1560,1.2804)
(0.1563,1.2816)
(0.1565,1.2828)
(0.1567,1.2839)
(0.1570,1.2851)
(0.1573,1.2863)
(0.1576,1.2875)
(0.1579,1.2887)
(0.1582,1.2899)
(0.1585,1.2910)
(0.1589,1.2922)
(0.1593,1.2934)
(0.1597,1.2946)
(0.1601,1.2958)
(0.1606,1.2969)
(0.1611,1.2981)
(0.1617,1.2993)
(0.1624,1.3005)
(0.1631,1.3017)
(0.1640,1.3028)
(0.1650,1.3040)
(0.1663,1.3052)
(0.1681,1.3064)
(0.1732,1.3076)

\PST@Dashed(0.1817,0.1260)
(0.1817,0.1260)
(0.1817,0.1396)
(0.1817,0.1531)
(0.1817,0.1667)
(0.1817,0.1802)
(0.1817,0.1938)
(0.1817,0.2073)
(0.1817,0.2209)
(0.1817,0.2344)
(0.1817,0.2480)
(0.1817,0.2616)
(0.1817,0.2751)
(0.1817,0.2887)
(0.1817,0.3022)
(0.1817,0.3158)
(0.1817,0.3293)
(0.1817,0.3429)
(0.1817,0.3564)
(0.1817,0.3700)
(0.1817,0.3836)
(0.1817,0.3971)
(0.1817,0.4107)
(0.1817,0.4242)
(0.1817,0.4378)
(0.1817,0.4513)
(0.1817,0.4649)
(0.1817,0.4784)
(0.1817,0.4920)
(0.1817,0.5056)
(0.1817,0.5191)
(0.1817,0.5327)
(0.1817,0.5462)
(0.1817,0.5598)
(0.1817,0.5733)
(0.1817,0.5869)
(0.1817,0.6004)
(0.1817,0.6140)
(0.1817,0.6276)
(0.1817,0.6411)
(0.1817,0.6547)
(0.1817,0.6682)
(0.1817,0.6818)
(0.1817,0.6953)
(0.1817,0.7089)
(0.1817,0.7224)
(0.1817,0.7360)
(0.1817,0.7496)
(0.1817,0.7631)
(0.1817,0.7767)
(0.1817,0.7902)
(0.1817,0.8038)
(0.1817,0.8173)
(0.1817,0.8309)
(0.1817,0.8444)
(0.1817,0.8580)
(0.1817,0.8716)
(0.1817,0.8851)
(0.1817,0.8987)
(0.1817,0.9122)
(0.1817,0.9258)
(0.1817,0.9393)
(0.1817,0.9529)
(0.1817,0.9664)
(0.1817,0.9800)
(0.1817,0.9936)
(0.1817,1.0071)
(0.1817,1.0207)
(0.1817,1.0342)
(0.1817,1.0478)
(0.1817,1.0613)
(0.1817,1.0749)
(0.1817,1.0884)
(0.1817,1.1020)
(0.1817,1.1156)
(0.1817,1.1291)
(0.1817,1.1427)
(0.1817,1.1562)
(0.1817,1.1698)
(0.1817,1.1833)
(0.1817,1.1969)
(0.1817,1.2104)
(0.1817,1.2240)
(0.1817,1.2376)
(0.1817,1.2511)
(0.1817,1.2647)
(0.1817,1.2782)
(0.1817,1.2918)
(0.1817,1.3053)
(0.1817,1.3189)
(0.1817,1.3324)
(0.1817,1.3460)
(0.1817,1.3596)
(0.1817,1.3731)
(0.1817,1.3867)
(0.1817,1.4002)
(0.1817,1.4138)
(0.1817,1.4273)
(0.1817,1.4409)
(0.1817,1.4544)
(0.1817,1.4680)

\catcode`@=12
\fi
\endpspicture


==> boundary.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.500000,1.500000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(1.1495,0.1260)
(1.1345,0.1260)

\rput[r](0.1270,0.1260){ 0}
\PST@Border(0.1430,0.3497)
(0.1580,0.3497)

\PST@Border(1.1495,0.3497)
(1.1345,0.3497)

\rput[r](0.1270,0.3497){ 5}
\PST@Border(0.1430,0.5733)
(0.1580,0.5733)

\PST@Border(1.1495,0.5733)
(1.1345,0.5733)

\rput[r](0.1270,0.5733){ 10}
\PST@Border(0.1430,0.7970)
(0.1580,0.7970)

\PST@Border(1.1495,0.7970)
(1.1345,0.7970)

\rput[r](0.1270,0.7970){ 15}
\PST@Border(0.1430,1.0207)
(0.1580,1.0207)

\PST@Border(1.1495,1.0207)
(1.1345,1.0207)

\rput[r](0.1270,1.0207){ 20}
\PST@Border(0.1430,1.2443)
(0.1580,1.2443)

\PST@Border(1.1495,1.2443)
(1.1345,1.2443)

\rput[r](0.1270,1.2443){ 25}
\PST@Border(0.1430,1.4680)
(0.1580,1.4680)

\PST@Border(1.1495,1.4680)
(1.1345,1.4680)

\rput[r](0.1270,1.4680){ 30}
\PST@Border(0.1430,0.1260)
(0.1430,0.1460)

\PST@Border(0.1430,1.4680)
(0.1430,1.4480)

\rput(0.1430,0.0840){ 0}
\PST@Border(0.3443,0.1260)
(0.3443,0.1460)

\PST@Border(0.3443,1.4680)
(0.3443,1.4480)

\rput(0.3443,0.0840){ 5}
\PST@Border(0.5456,0.1260)
(0.5456,0.1460)

\PST@Border(0.5456,1.4680)
(0.5456,1.4480)

\rput(0.5456,0.0840){ 10}
\PST@Border(0.7469,0.1260)
(0.7469,0.1460)

\PST@Border(0.7469,1.4680)
(0.7469,1.4480)

\rput(0.7469,0.0840){ 15}
\PST@Border(0.9482,0.1260)
(0.9482,0.1460)

\PST@Border(0.9482,1.4680)
(0.9482,1.4480)

\rput(0.9482,0.0840){ 20}
\PST@Border(1.1495,0.1260)
(1.1495,0.1460)

\PST@Border(1.1495,1.4680)
(1.1495,1.4480)

\rput(1.1495,0.0840){ 25}
\PST@Border(0.1430,0.1260)
(1.1495,0.1260)
(1.1495,1.4680)
(0.1430,1.4680)
(0.1430,0.1260)

\rput{L}(0.0420,0.7970){$s_{\pi^-K^+}\ [\text{GeV}^2]$}
\rput(0.6462,0.0210){$s_{\pi^-\pi^+}\ [\text{GeV}^2]$}
\PST@Solid(0.1467,0.9915)
(0.1467,0.9915)
(0.1476,1.1008)
(0.1485,1.1570)
(0.1495,1.1924)
(0.1504,1.2168)
(0.1513,1.2346)
(0.1522,1.2481)
(0.1531,1.2587)
(0.1541,1.2672)
(0.1550,1.2740)
(0.1559,1.2797)
(0.1568,1.2844)
(0.1578,1.2883)
(0.1587,1.2916)
(0.1596,1.2944)
(0.1605,1.2967)
(0.1614,1.2987)
(0.1624,1.3004)
(0.1633,1.3019)
(0.1642,1.3031)
(0.1651,1.3041)
(0.1660,1.3050)
(0.1670,1.3057)
(0.1679,1.3063)
(0.1688,1.3067)
(0.1697,1.3071)
(0.1707,1.3073)
(0.1716,1.3075)
(0.1725,1.3076)
(0.1734,1.3076)
(0.1743,1.3075)
(0.1753,1.3074)
(0.1762,1.3073)
(0.1771,1.3071)
(0.1780,1.3068)
(0.1790,1.3065)
(0.1799,1.3062)
(0.1808,1.3058)
(0.1817,1.3054)
(0.1826,1.3050)
(0.1836,1.3045)
(0.1845,1.3041)
(0.1854,1.3036)
(0.1863,1.3030)
(0.1873,1.3025)
(0.1882,1.3019)
(0.1891,1.3013)
(0.1900,1.3007)
(0.1909,1.3001)
(0.1919,1.2994)
(0.1928,1.2988)
(0.1937,1.2981)
(0.1946,1.2974)
(0.1955,1.2967)
(0.1965,1.2960)
(0.1974,1.2953)
(0.1983,1.2946)
(0.1992,1.2938)
(0.2002,1.2931)
(0.2011,1.2923)
(0.2020,1.2916)
(0.2029,1.2908)
(0.2038,1.2900)
(0.2048,1.2892)
(0.2057,1.2884)
(0.2066,1.2876)
(0.2075,1.2868)
(0.2085,1.2860)
(0.2094,1.2852)
(0.2103,1.2843)
(0.2112,1.2835)
(0.2121,1.2827)
(0.2131,1.2818)
(0.2140,1.2810)
(0.2149,1.2801)
(0.2158,1.2792)
(0.2168,1.2784)
(0.2177,1.2775)
(0.2186,1.2766)
(0.2195,1.2758)
(0.2204,1.2749)
(0.2214,1.2740)
(0.2223,1.2731)
(0.2232,1.2722)
(0.2241,1.2713)
(0.2251,1.2704)
(0.2260,1.2695)
(0.2269,1.2686)
(0.2278,1.2677)
(0.2287,1.2668)
(0.2297,1.2659)
(0.2306,1.2650)
(0.2315,1.2641)
(0.2324,1.2631)
(0.2333,1.2622)
(0.2343,1.2613)
(0.2352,1.2604)
(0.2361,1.2594)
(0.2370,1.2585)
(0.2380,1.2576)
\PST@Solid(0.2380,1.2576)
(0.2389,1.2566)
(0.2398,1.2557)
(0.2407,1.2548)
(0.2416,1.2538)
(0.2426,1.2529)
(0.2435,1.2519)
(0.2444,1.2510)
(0.2453,1.2500)
(0.2463,1.2491)
(0.2472,1.2481)
(0.2481,1.2472)
(0.2490,1.2462)
(0.2499,1.2453)
(0.2509,1.2443)
(0.2518,1.2434)
(0.2527,1.2424)
(0.2536,1.2414)
(0.2546,1.2405)
(0.2555,1.2395)
(0.2564,1.2385)
(0.2573,1.2376)
(0.2582,1.2366)
(0.2592,1.2356)
(0.2601,1.2347)
(0.2610,1.2337)
(0.2619,1.2327)
(0.2629,1.2318)
(0.2638,1.2308)
(0.2647,1.2298)
(0.2656,1.2288)
(0.2665,1.2279)
(0.2675,1.2269)
(0.2684,1.2259)
(0.2693,1.2249)
(0.2702,1.2240)
(0.2711,1.2230)
(0.2721,1.2220)
(0.2730,1.2210)
(0.2739,1.2200)
(0.2748,1.2190)
(0.2758,1.2181)
(0.2767,1.2171)
(0.2776,1.2161)
(0.2785,1.2151)
(0.2794,1.2141)
(0.2804,1.2131)
(0.2813,1.2121)
(0.2822,1.2111)
(0.2831,1.2102)
(0.2841,1.2092)
(0.2850,1.2082)
(0.2859,1.2072)
(0.2868,1.2062)
(0.2877,1.2052)
(0.2887,1.2042)
(0.2896,1.2032)
(0.2905,1.2022)
(0.2914,1.2012)
(0.2924,1.2002)
(0.2933,1.1992)
(0.2942,1.1982)
(0.2951,1.1972)
(0.2960,1.1962)
(0.2970,1.1952)
(0.2979,1.1942)
(0.2988,1.1932)
(0.2997,1.1922)
(0.3006,1.1912)
(0.3016,1.1902)
(0.3025,1.1892)
(0.3034,1.1882)
(0.3043,1.1872)
(0.3053,1.1862)
(0.3062,1.1852)
(0.3071,1.1842)
(0.3080,1.1832)
(0.3089,1.1822)
(0.3099,1.1812)
(0.3108,1.1802)
(0.3117,1.1792)
(0.3126,1.1782)
(0.3136,1.1772)
(0.3145,1.1762)
(0.3154,1.1752)
(0.3163,1.1742)
(0.3172,1.1732)
(0.3182,1.1722)
(0.3191,1.1712)
(0.3200,1.1701)
(0.3209,1.1691)
(0.3219,1.1681)
(0.3228,1.1671)
(0.3237,1.1661)
(0.3246,1.1651)
(0.3255,1.1641)
(0.3265,1.1631)
(0.3274,1.1621)
(0.3283,1.1611)
(0.3292,1.1600)
(0.3302,1.1590)
\PST@Solid(0.3302,1.1590)
(0.3311,1.1580)
(0.3320,1.1570)
(0.3329,1.1560)
(0.3338,1.1550)
(0.3348,1.1540)
(0.3357,1.1530)
(0.3366,1.1519)
(0.3375,1.1509)
(0.3384,1.1499)
(0.3394,1.1489)
(0.3403,1.1479)
(0.3412,1.1469)
(0.3421,1.1459)
(0.3431,1.1448)
(0.3440,1.1438)
(0.3449,1.1428)
(0.3458,1.1418)
(0.3467,1.1408)
(0.3477,1.1398)
(0.3486,1.1387)
(0.3495,1.1377)
(0.3504,1.1367)
(0.3514,1.1357)
(0.3523,1.1347)
(0.3532,1.1337)
(0.3541,1.1326)
(0.3550,1.1316)
(0.3560,1.1306)
(0.3569,1.1296)
(0.3578,1.1286)
(0.3587,1.1275)
(0.3597,1.1265)
(0.3606,1.1255)
(0.3615,1.1245)
(0.3624,1.1235)
(0.3633,1.1224)
(0.3643,1.1214)
(0.3652,1.1204)
(0.3661,1.1194)
(0.3670,1.1184)
(0.3679,1.1173)
(0.3689,1.1163)
(0.3698,1.1153)
(0.3707,1.1143)
(0.3716,1.1133)
(0.3726,1.1122)
(0.3735,1.1112)
(0.3744,1.1102)
(0.3753,1.1092)
(0.3762,1.1082)
(0.3772,1.1071)
(0.3781,1.1061)
(0.3790,1.1051)
(0.3799,1.1041)
(0.3809,1.1030)
(0.3818,1.1020)
(0.3827,1.1010)
(0.3836,1.1000)
(0.3845,1.0989)
(0.3855,1.0979)
(0.3864,1.0969)
(0.3873,1.0959)
(0.3882,1.0948)
(0.3892,1.0938)
(0.3901,1.0928)
(0.3910,1.0918)
(0.3919,1.0907)
(0.3928,1.0897)
(0.3938,1.0887)
(0.3947,1.0877)
(0.3956,1.0866)
(0.3965,1.0856)
(0.3975,1.0846)
(0.3984,1.0836)
(0.3993,1.0825)
(0.4002,1.0815)
(0.4011,1.0805)
(0.4021,1.0795)
(0.4030,1.0784)
(0.4039,1.0774)
(0.4048,1.0764)
(0.4057,1.0754)
(0.4067,1.0743)
(0.4076,1.0733)
(0.4085,1.0723)
(0.4094,1.0713)
(0.4104,1.0702)
(0.4113,1.0692)
(0.4122,1.0682)
(0.4131,1.0671)
(0.4140,1.0661)
(0.4150,1.0651)
(0.4159,1.0641)
(0.4168,1.0630)
(0.4177,1.0620)
(0.4187,1.0610)
(0.4196,1.0599)
(0.4205,1.0589)
(0.4214,1.0579)
(0.4223,1.0569)
\PST@Solid(0.4223,1.0569)
(0.4233,1.0558)
(0.4242,1.0548)
(0.4251,1.0538)
(0.4260,1.0527)
(0.4270,1.0517)
(0.4279,1.0507)
(0.4288,1.0496)
(0.4297,1.0486)
(0.4306,1.0476)
(0.4316,1.0466)
(0.4325,1.0455)
(0.4334,1.0445)
(0.4343,1.0435)
(0.4353,1.0424)
(0.4362,1.0414)
(0.4371,1.0404)
(0.4380,1.0393)
(0.4389,1.0383)
(0.4399,1.0373)
(0.4408,1.0363)
(0.4417,1.0352)
(0.4426,1.0342)
(0.4435,1.0332)
(0.4445,1.0321)
(0.4454,1.0311)
(0.4463,1.0301)
(0.4472,1.0290)
(0.4482,1.0280)
(0.4491,1.0270)
(0.4500,1.0259)
(0.4509,1.0249)
(0.4518,1.0239)
(0.4528,1.0228)
(0.4537,1.0218)
(0.4546,1.0208)
(0.4555,1.0197)
(0.4565,1.0187)
(0.4574,1.0177)
(0.4583,1.0166)
(0.4592,1.0156)
(0.4601,1.0146)
(0.4611,1.0135)
(0.4620,1.0125)
(0.4629,1.0115)
(0.4638,1.0104)
(0.4648,1.0094)
(0.4657,1.0084)
(0.4666,1.0073)
(0.4675,1.0063)
(0.4684,1.0053)
(0.4694,1.0042)
(0.4703,1.0032)
(0.4712,1.0022)
(0.4721,1.0011)
(0.4730,1.0001)
(0.4740,0.9991)
(0.4749,0.9980)
(0.4758,0.9970)
(0.4767,0.9960)
(0.4777,0.9949)
(0.4786,0.9939)
(0.4795,0.9929)
(0.4804,0.9918)
(0.4813,0.9908)
(0.4823,0.9897)
(0.4832,0.9887)
(0.4841,0.9877)
(0.4850,0.9866)
(0.4860,0.9856)
(0.4869,0.9846)
(0.4878,0.9835)
(0.4887,0.9825)
(0.4896,0.9815)
(0.4906,0.9804)
(0.4915,0.9794)
(0.4924,0.9784)
(0.4933,0.9773)
(0.4943,0.9763)
(0.4952,0.9752)
(0.4961,0.9742)
(0.4970,0.9732)
(0.4979,0.9721)
(0.4989,0.9711)
(0.4998,0.9701)
(0.5007,0.9690)
(0.5016,0.9680)
(0.5026,0.9669)
(0.5035,0.9659)
(0.5044,0.9649)
(0.5053,0.9638)
(0.5062,0.9628)
(0.5072,0.9618)
(0.5081,0.9607)
(0.5090,0.9597)
(0.5099,0.9586)
(0.5108,0.9576)
(0.5118,0.9566)
(0.5127,0.9555)
(0.5136,0.9545)
(0.5145,0.9535)
\PST@Solid(0.5145,0.9535)
(0.5155,0.9524)
(0.5164,0.9514)
(0.5173,0.9503)
(0.5182,0.9493)
(0.5191,0.9483)
(0.5201,0.9472)
(0.5210,0.9462)
(0.5219,0.9451)
(0.5228,0.9441)
(0.5238,0.9431)
(0.5247,0.9420)
(0.5256,0.9410)
(0.5265,0.9399)
(0.5274,0.9389)
(0.5284,0.9379)
(0.5293,0.9368)
(0.5302,0.9358)
(0.5311,0.9347)
(0.5321,0.9337)
(0.5330,0.9327)
(0.5339,0.9316)
(0.5348,0.9306)
(0.5357,0.9295)
(0.5367,0.9285)
(0.5376,0.9275)
(0.5385,0.9264)
(0.5394,0.9254)
(0.5403,0.9243)
(0.5413,0.9233)
(0.5422,0.9223)
(0.5431,0.9212)
(0.5440,0.9202)
(0.5450,0.9191)
(0.5459,0.9181)
(0.5468,0.9171)
(0.5477,0.9160)
(0.5486,0.9150)
(0.5496,0.9139)
(0.5505,0.9129)
(0.5514,0.9118)
(0.5523,0.9108)
(0.5533,0.9098)
(0.5542,0.9087)
(0.5551,0.9077)
(0.5560,0.9066)
(0.5569,0.9056)
(0.5579,0.9045)
(0.5588,0.9035)
(0.5597,0.9025)
(0.5606,0.9014)
(0.5616,0.9004)
(0.5625,0.8993)
(0.5634,0.8983)
(0.5643,0.8972)
(0.5652,0.8962)
(0.5662,0.8952)
(0.5671,0.8941)
(0.5680,0.8931)
(0.5689,0.8920)
(0.5699,0.8910)
(0.5708,0.8899)
(0.5717,0.8889)
(0.5726,0.8879)
(0.5735,0.8868)
(0.5745,0.8858)
(0.5754,0.8847)
(0.5763,0.8837)
(0.5772,0.8826)
(0.5781,0.8816)
(0.5791,0.8805)
(0.5800,0.8795)
(0.5809,0.8785)
(0.5818,0.8774)
(0.5828,0.8764)
(0.5837,0.8753)
(0.5846,0.8743)
(0.5855,0.8732)
(0.5864,0.8722)
(0.5874,0.8711)
(0.5883,0.8701)
(0.5892,0.8690)
(0.5901,0.8680)
(0.5911,0.8670)
(0.5920,0.8659)
(0.5929,0.8649)
(0.5938,0.8638)
(0.5947,0.8628)
(0.5957,0.8617)
(0.5966,0.8607)
(0.5975,0.8596)
(0.5984,0.8586)
(0.5994,0.8575)
(0.6003,0.8565)
(0.6012,0.8554)
(0.6021,0.8544)
(0.6030,0.8534)
(0.6040,0.8523)
(0.6049,0.8513)
(0.6058,0.8502)
(0.6067,0.8492)
\PST@Solid(0.6067,0.8492)
(0.6077,0.8481)
(0.6086,0.8471)
(0.6095,0.8460)
(0.6104,0.8450)
(0.6113,0.8439)
(0.6123,0.8429)
(0.6132,0.8418)
(0.6141,0.8408)
(0.6150,0.8397)
(0.6159,0.8387)
(0.6169,0.8376)
(0.6178,0.8366)
(0.6187,0.8355)
(0.6196,0.8345)
(0.6206,0.8334)
(0.6215,0.8324)
(0.6224,0.8313)
(0.6233,0.8303)
(0.6242,0.8292)
(0.6252,0.8282)
(0.6261,0.8271)
(0.6270,0.8261)
(0.6279,0.8250)
(0.6289,0.8240)
(0.6298,0.8229)
(0.6307,0.8219)
(0.6316,0.8208)
(0.6325,0.8198)
(0.6335,0.8187)
(0.6344,0.8177)
(0.6353,0.8166)
(0.6362,0.8156)
(0.6372,0.8145)
(0.6381,0.8135)
(0.6390,0.8124)
(0.6399,0.8114)
(0.6408,0.8103)
(0.6418,0.8093)
(0.6427,0.8082)
(0.6436,0.8072)
(0.6445,0.8061)
(0.6454,0.8051)
(0.6464,0.8040)
(0.6473,0.8030)
(0.6482,0.8019)
(0.6491,0.8009)
(0.6501,0.7998)
(0.6510,0.7988)
(0.6519,0.7977)
(0.6528,0.7967)
(0.6537,0.7956)
(0.6547,0.7946)
(0.6556,0.7935)
(0.6565,0.7924)
(0.6574,0.7914)
(0.6584,0.7903)
(0.6593,0.7893)
(0.6602,0.7882)
(0.6611,0.7872)
(0.6620,0.7861)
(0.6630,0.7851)
(0.6639,0.7840)
(0.6648,0.7830)
(0.6657,0.7819)
(0.6667,0.7809)
(0.6676,0.7798)
(0.6685,0.7787)
(0.6694,0.7777)
(0.6703,0.7766)
(0.6713,0.7756)
(0.6722,0.7745)
(0.6731,0.7735)
(0.6740,0.7724)
(0.6750,0.7714)
(0.6759,0.7703)
(0.6768,0.7692)
(0.6777,0.7682)
(0.6786,0.7671)
(0.6796,0.7661)
(0.6805,0.7650)
(0.6814,0.7640)
(0.6823,0.7629)
(0.6832,0.7619)
(0.6842,0.7608)
(0.6851,0.7597)
(0.6860,0.7587)
(0.6869,0.7576)
(0.6879,0.7566)
(0.6888,0.7555)
(0.6897,0.7545)
(0.6906,0.7534)
(0.6915,0.7523)
(0.6925,0.7513)
(0.6934,0.7502)
(0.6943,0.7492)
(0.6952,0.7481)
(0.6962,0.7470)
(0.6971,0.7460)
(0.6980,0.7449)
(0.6989,0.7439)
\PST@Solid(0.6989,0.7439)
(0.6998,0.7428)
(0.7008,0.7417)
(0.7017,0.7407)
(0.7026,0.7396)
(0.7035,0.7386)
(0.7045,0.7375)
(0.7054,0.7364)
(0.7063,0.7354)
(0.7072,0.7343)
(0.7081,0.7333)
(0.7091,0.7322)
(0.7100,0.7311)
(0.7109,0.7301)
(0.7118,0.7290)
(0.7127,0.7280)
(0.7137,0.7269)
(0.7146,0.7258)
(0.7155,0.7248)
(0.7164,0.7237)
(0.7174,0.7227)
(0.7183,0.7216)
(0.7192,0.7205)
(0.7201,0.7195)
(0.7210,0.7184)
(0.7220,0.7173)
(0.7229,0.7163)
(0.7238,0.7152)
(0.7247,0.7141)
(0.7257,0.7131)
(0.7266,0.7120)
(0.7275,0.7110)
(0.7284,0.7099)
(0.7293,0.7088)
(0.7303,0.7078)
(0.7312,0.7067)
(0.7321,0.7056)
(0.7330,0.7046)
(0.7340,0.7035)
(0.7349,0.7024)
(0.7358,0.7014)
(0.7367,0.7003)
(0.7376,0.6992)
(0.7386,0.6982)
(0.7395,0.6971)
(0.7404,0.6960)
(0.7413,0.6950)
(0.7423,0.6939)
(0.7432,0.6928)
(0.7441,0.6918)
(0.7450,0.6907)
(0.7459,0.6896)
(0.7469,0.6886)
(0.7478,0.6875)
(0.7487,0.6864)
(0.7496,0.6854)
(0.7505,0.6843)
(0.7515,0.6832)
(0.7524,0.6822)
(0.7533,0.6811)
(0.7542,0.6800)
(0.7552,0.6790)
(0.7561,0.6779)
(0.7570,0.6768)
(0.7579,0.6757)
(0.7588,0.6747)
(0.7598,0.6736)
(0.7607,0.6725)
(0.7616,0.6715)
(0.7625,0.6704)
(0.7635,0.6693)
(0.7644,0.6682)
(0.7653,0.6672)
(0.7662,0.6661)
(0.7671,0.6650)
(0.7681,0.6640)
(0.7690,0.6629)
(0.7699,0.6618)
(0.7708,0.6607)
(0.7718,0.6597)
(0.7727,0.6586)
(0.7736,0.6575)
(0.7745,0.6564)
(0.7754,0.6554)
(0.7764,0.6543)
(0.7773,0.6532)
(0.7782,0.6521)
(0.7791,0.6511)
(0.7801,0.6500)
(0.7810,0.6489)
(0.7819,0.6478)
(0.7828,0.6468)
(0.7837,0.6457)
(0.7847,0.6446)
(0.7856,0.6435)
(0.7865,0.6425)
(0.7874,0.6414)
(0.7883,0.6403)
(0.7893,0.6392)
(0.7902,0.6382)
(0.7911,0.6371)
\PST@Solid(0.7911,0.6371)
(0.7920,0.6360)
(0.7930,0.6349)
(0.7939,0.6338)
(0.7948,0.6328)
(0.7957,0.6317)
(0.7966,0.6306)
(0.7976,0.6295)
(0.7985,0.6284)
(0.7994,0.6274)
(0.8003,0.6263)
(0.8013,0.6252)
(0.8022,0.6241)
(0.8031,0.6230)
(0.8040,0.6220)
(0.8049,0.6209)
(0.8059,0.6198)
(0.8068,0.6187)
(0.8077,0.6176)
(0.8086,0.6165)
(0.8096,0.6155)
(0.8105,0.6144)
(0.8114,0.6133)
(0.8123,0.6122)
(0.8132,0.6111)
(0.8142,0.6100)
(0.8151,0.6089)
(0.8160,0.6079)
(0.8169,0.6068)
(0.8178,0.6057)
(0.8188,0.6046)
(0.8197,0.6035)
(0.8206,0.6024)
(0.8215,0.6013)
(0.8225,0.6002)
(0.8234,0.5992)
(0.8243,0.5981)
(0.8252,0.5970)
(0.8261,0.5959)
(0.8271,0.5948)
(0.8280,0.5937)
(0.8289,0.5926)
(0.8298,0.5915)
(0.8308,0.5904)
(0.8317,0.5893)
(0.8326,0.5883)
(0.8335,0.5872)
(0.8344,0.5861)
(0.8354,0.5850)
(0.8363,0.5839)
(0.8372,0.5828)
(0.8381,0.5817)
(0.8391,0.5806)
(0.8400,0.5795)
(0.8409,0.5784)
(0.8418,0.5773)
(0.8427,0.5762)
(0.8437,0.5751)
(0.8446,0.5740)
(0.8455,0.5729)
(0.8464,0.5718)
(0.8474,0.5707)
(0.8483,0.5696)
(0.8492,0.5685)
(0.8501,0.5674)
(0.8510,0.5663)
(0.8520,0.5652)
(0.8529,0.5641)
(0.8538,0.5630)
(0.8547,0.5619)
(0.8556,0.5608)
(0.8566,0.5597)
(0.8575,0.5586)
(0.8584,0.5575)
(0.8593,0.5564)
(0.8603,0.5553)
(0.8612,0.5542)
(0.8621,0.5531)
(0.8630,0.5520)
(0.8639,0.5509)
(0.8649,0.5498)
(0.8658,0.5487)
(0.8667,0.5476)
(0.8676,0.5465)
(0.8686,0.5454)
(0.8695,0.5443)
(0.8704,0.5431)
(0.8713,0.5420)
(0.8722,0.5409)
(0.8732,0.5398)
(0.8741,0.5387)
(0.8750,0.5376)
(0.8759,0.5365)
(0.8769,0.5354)
(0.8778,0.5342)
(0.8787,0.5331)
(0.8796,0.5320)
(0.8805,0.5309)
(0.8815,0.5298)
(0.8824,0.5287)
(0.8833,0.5276)
\PST@Solid(0.8833,0.5276)
(0.8842,0.5264)
(0.8851,0.5253)
(0.8861,0.5242)
(0.8870,0.5231)
(0.8879,0.5220)
(0.8888,0.5208)
(0.8898,0.5197)
(0.8907,0.5186)
(0.8916,0.5175)
(0.8925,0.5164)
(0.8934,0.5152)
(0.8944,0.5141)
(0.8953,0.5130)
(0.8962,0.5119)
(0.8971,0.5107)
(0.8981,0.5096)
(0.8990,0.5085)
(0.8999,0.5073)
(0.9008,0.5062)
(0.9017,0.5051)
(0.9027,0.5040)
(0.9036,0.5028)
(0.9045,0.5017)
(0.9054,0.5006)
(0.9064,0.4994)
(0.9073,0.4983)
(0.9082,0.4972)
(0.9091,0.4960)
(0.9100,0.4949)
(0.9110,0.4938)
(0.9119,0.4926)
(0.9128,0.4915)
(0.9137,0.4903)
(0.9147,0.4892)
(0.9156,0.4881)
(0.9165,0.4869)
(0.9174,0.4858)
(0.9183,0.4846)
(0.9193,0.4835)
(0.9202,0.4823)
(0.9211,0.4812)
(0.9220,0.4800)
(0.9229,0.4789)
(0.9239,0.4777)
(0.9248,0.4766)
(0.9257,0.4754)
(0.9266,0.4743)
(0.9276,0.4731)
(0.9285,0.4720)
(0.9294,0.4708)
(0.9303,0.4697)
(0.9312,0.4685)
(0.9322,0.4674)
(0.9331,0.4662)
(0.9340,0.4650)
(0.9349,0.4639)
(0.9359,0.4627)
(0.9368,0.4616)
(0.9377,0.4604)
(0.9386,0.4592)
(0.9395,0.4581)
(0.9405,0.4569)
(0.9414,0.4557)
(0.9423,0.4546)
(0.9432,0.4534)
(0.9442,0.4522)
(0.9451,0.4510)
(0.9460,0.4499)
(0.9469,0.4487)
(0.9478,0.4475)
(0.9488,0.4463)
(0.9497,0.4451)
(0.9506,0.4440)
(0.9515,0.4428)
(0.9525,0.4416)
(0.9534,0.4404)
(0.9543,0.4392)
(0.9552,0.4380)
(0.9561,0.4368)
(0.9571,0.4356)
(0.9580,0.4345)
(0.9589,0.4333)
(0.9598,0.4321)
(0.9607,0.4309)
(0.9617,0.4297)
(0.9626,0.4285)
(0.9635,0.4273)
(0.9644,0.4261)
(0.9654,0.4248)
(0.9663,0.4236)
(0.9672,0.4224)
(0.9681,0.4212)
(0.9690,0.4200)
(0.9700,0.4188)
(0.9709,0.4176)
(0.9718,0.4164)
(0.9727,0.4151)
(0.9737,0.4139)
(0.9746,0.4127)
(0.9755,0.4115)
\PST@Solid(0.9755,0.4115)
(0.9764,0.4102)
(0.9773,0.4090)
(0.9783,0.4078)
(0.9792,0.4065)
(0.9801,0.4053)
(0.9810,0.4040)
(0.9820,0.4028)
(0.9829,0.4015)
(0.9838,0.4003)
(0.9847,0.3990)
(0.9856,0.3978)
(0.9866,0.3965)
(0.9875,0.3953)
(0.9884,0.3940)
(0.9893,0.3928)
(0.9902,0.3915)
(0.9912,0.3902)
(0.9921,0.3889)
(0.9930,0.3877)
(0.9939,0.3864)
(0.9949,0.3851)
(0.9958,0.3838)
(0.9967,0.3825)
(0.9976,0.3812)
(0.9985,0.3799)
(0.9995,0.3786)
(1.0004,0.3773)
(1.0013,0.3760)
(1.0022,0.3747)
(1.0032,0.3734)
(1.0041,0.3721)
(1.0050,0.3708)
(1.0059,0.3694)
(1.0068,0.3681)
(1.0078,0.3668)
(1.0087,0.3654)
(1.0096,0.3641)
(1.0105,0.3627)
(1.0115,0.3614)
(1.0124,0.3600)
(1.0133,0.3586)
(1.0142,0.3573)
(1.0151,0.3559)
(1.0161,0.3545)
(1.0170,0.3531)
(1.0179,0.3517)
(1.0188,0.3503)
(1.0198,0.3489)
(1.0207,0.3475)
(1.0216,0.3461)
(1.0225,0.3446)
(1.0234,0.3432)
(1.0244,0.3418)
(1.0253,0.3403)
(1.0262,0.3388)
(1.0271,0.3374)
(1.0280,0.3359)
(1.0290,0.3344)
(1.0299,0.3329)
(1.0308,0.3314)
(1.0317,0.3299)
(1.0327,0.3284)
(1.0336,0.3268)
(1.0345,0.3253)
(1.0354,0.3237)
(1.0363,0.3221)
(1.0373,0.3205)
(1.0382,0.3189)
(1.0391,0.3173)
(1.0400,0.3156)
(1.0410,0.3140)
(1.0419,0.3123)
(1.0428,0.3106)
(1.0437,0.3089)
(1.0446,0.3071)
(1.0456,0.3053)
(1.0465,0.3035)
(1.0474,0.3017)
(1.0483,0.2999)
(1.0493,0.2980)
(1.0502,0.2960)
(1.0511,0.2941)
(1.0520,0.2921)
(1.0529,0.2900)
(1.0539,0.2879)
(1.0548,0.2857)
(1.0557,0.2834)
(1.0566,0.2811)
(1.0575,0.2787)
(1.0585,0.2761)
(1.0594,0.2734)
(1.0603,0.2705)
(1.0612,0.2674)
(1.0622,0.2639)
(1.0631,0.2599)
(1.0640,0.2549)
(1.0649,0.2435)
(1.0649,0.2434)
(1.0640,0.2330)
(1.0631,0.2290)
\PST@Solid(1.0631,0.2290)
(1.0622,0.2260)
(1.0612,0.2236)
(1.0603,0.2215)
(1.0594,0.2196)
(1.0585,0.2180)
(1.0575,0.2164)
(1.0566,0.2150)
(1.0557,0.2137)
(1.0548,0.2125)
(1.0539,0.2113)
(1.0529,0.2102)
(1.0520,0.2092)
(1.0511,0.2082)
(1.0502,0.2073)
(1.0493,0.2063)
(1.0483,0.2055)
(1.0474,0.2047)
(1.0465,0.2038)
(1.0456,0.2031)
(1.0446,0.2023)
(1.0437,0.2016)
(1.0428,0.2009)
(1.0419,0.2002)
(1.0410,0.1996)
(1.0400,0.1989)
(1.0391,0.1983)
(1.0382,0.1977)
(1.0373,0.1971)
(1.0363,0.1966)
(1.0354,0.1960)
(1.0345,0.1955)
(1.0336,0.1949)
(1.0327,0.1944)
(1.0317,0.1939)
(1.0308,0.1934)
(1.0299,0.1929)
(1.0290,0.1924)
(1.0280,0.1920)
(1.0271,0.1915)
(1.0262,0.1911)
(1.0253,0.1906)
(1.0244,0.1902)
(1.0234,0.1898)
(1.0225,0.1894)
(1.0216,0.1890)
(1.0207,0.1886)
(1.0198,0.1882)
(1.0188,0.1878)
(1.0179,0.1874)
(1.0170,0.1871)
(1.0161,0.1867)
(1.0151,0.1863)
(1.0142,0.1860)
(1.0133,0.1856)
(1.0124,0.1853)
(1.0115,0.1850)
(1.0105,0.1846)
(1.0096,0.1843)
(1.0087,0.1840)
(1.0078,0.1837)
(1.0068,0.1833)
(1.0059,0.1830)
(1.0050,0.1827)
(1.0041,0.1824)
(1.0032,0.1821)
(1.0022,0.1818)
(1.0013,0.1816)
(1.0004,0.1813)
(0.9995,0.1810)
(0.9985,0.1807)
(0.9976,0.1804)
(0.9967,0.1802)
(0.9958,0.1799)
(0.9949,0.1797)
(0.9939,0.1794)
(0.9930,0.1791)
(0.9921,0.1789)
(0.9912,0.1786)
(0.9902,0.1784)
(0.9893,0.1781)
(0.9884,0.1779)
(0.9875,0.1777)
(0.9866,0.1774)
(0.9856,0.1772)
(0.9847,0.1770)
(0.9838,0.1767)
(0.9829,0.1765)
(0.9820,0.1763)
(0.9810,0.1761)
(0.9801,0.1759)
(0.9792,0.1757)
(0.9783,0.1754)
(0.9773,0.1752)
(0.9764,0.1750)
(0.9755,0.1748)
(0.9746,0.1746)
(0.9737,0.1744)
(0.9727,0.1742)
(0.9718,0.1740)
(0.9709,0.1738)
\PST@Solid(0.9709,0.1738)
(0.9700,0.1736)
(0.9690,0.1734)
(0.9681,0.1732)
(0.9672,0.1731)
(0.9663,0.1729)
(0.9654,0.1727)
(0.9644,0.1725)
(0.9635,0.1723)
(0.9626,0.1721)
(0.9617,0.1720)
(0.9607,0.1718)
(0.9598,0.1716)
(0.9589,0.1714)
(0.9580,0.1713)
(0.9571,0.1711)
(0.9561,0.1709)
(0.9552,0.1708)
(0.9543,0.1706)
(0.9534,0.1704)
(0.9525,0.1703)
(0.9515,0.1701)
(0.9506,0.1700)
(0.9497,0.1698)
(0.9488,0.1697)
(0.9478,0.1695)
(0.9469,0.1693)
(0.9460,0.1692)
(0.9451,0.1690)
(0.9442,0.1689)
(0.9432,0.1687)
(0.9423,0.1686)
(0.9414,0.1684)
(0.9405,0.1683)
(0.9395,0.1682)
(0.9386,0.1680)
(0.9377,0.1679)
(0.9368,0.1677)
(0.9359,0.1676)
(0.9349,0.1675)
(0.9340,0.1673)
(0.9331,0.1672)
(0.9322,0.1671)
(0.9312,0.1669)
(0.9303,0.1668)
(0.9294,0.1667)
(0.9285,0.1665)
(0.9276,0.1664)
(0.9266,0.1663)
(0.9257,0.1661)
(0.9248,0.1660)
(0.9239,0.1659)
(0.9229,0.1658)
(0.9220,0.1656)
(0.9211,0.1655)
(0.9202,0.1654)
(0.9193,0.1653)
(0.9183,0.1652)
(0.9174,0.1650)
(0.9165,0.1649)
(0.9156,0.1648)
(0.9147,0.1647)
(0.9137,0.1646)
(0.9128,0.1644)
(0.9119,0.1643)
(0.9110,0.1642)
(0.9100,0.1641)
(0.9091,0.1640)
(0.9082,0.1639)
(0.9073,0.1638)
(0.9064,0.1637)
(0.9054,0.1636)
(0.9045,0.1634)
(0.9036,0.1633)
(0.9027,0.1632)
(0.9017,0.1631)
(0.9008,0.1630)
(0.8999,0.1629)
(0.8990,0.1628)
(0.8981,0.1627)
(0.8971,0.1626)
(0.8962,0.1625)
(0.8953,0.1624)
(0.8944,0.1623)
(0.8934,0.1622)
(0.8925,0.1621)
(0.8916,0.1620)
(0.8907,0.1619)
(0.8898,0.1618)
(0.8888,0.1617)
(0.8879,0.1616)
(0.8870,0.1615)
(0.8861,0.1614)
(0.8851,0.1613)
(0.8842,0.1612)
(0.8833,0.1611)
(0.8824,0.1611)
(0.8815,0.1610)
(0.8805,0.1609)
(0.8796,0.1608)
(0.8787,0.1607)
\PST@Solid(0.8787,0.1607)
(0.8778,0.1606)
(0.8769,0.1605)
(0.8759,0.1604)
(0.8750,0.1603)
(0.8741,0.1602)
(0.8732,0.1602)
(0.8722,0.1601)
(0.8713,0.1600)
(0.8704,0.1599)
(0.8695,0.1598)
(0.8686,0.1597)
(0.8676,0.1597)
(0.8667,0.1596)
(0.8658,0.1595)
(0.8649,0.1594)
(0.8639,0.1593)
(0.8630,0.1592)
(0.8621,0.1592)
(0.8612,0.1591)
(0.8603,0.1590)
(0.8593,0.1589)
(0.8584,0.1588)
(0.8575,0.1588)
(0.8566,0.1587)
(0.8556,0.1586)
(0.8547,0.1585)
(0.8538,0.1584)
(0.8529,0.1584)
(0.8520,0.1583)
(0.8510,0.1582)
(0.8501,0.1581)
(0.8492,0.1581)
(0.8483,0.1580)
(0.8474,0.1579)
(0.8464,0.1578)
(0.8455,0.1578)
(0.8446,0.1577)
(0.8437,0.1576)
(0.8427,0.1576)
(0.8418,0.1575)
(0.8409,0.1574)
(0.8400,0.1573)
(0.8391,0.1573)
(0.8381,0.1572)
(0.8372,0.1571)
(0.8363,0.1571)
(0.8354,0.1570)
(0.8344,0.1569)
(0.8335,0.1569)
(0.8326,0.1568)
(0.8317,0.1567)
(0.8308,0.1567)
(0.8298,0.1566)
(0.8289,0.1565)
(0.8280,0.1565)
(0.8271,0.1564)
(0.8261,0.1563)
(0.8252,0.1563)
(0.8243,0.1562)
(0.8234,0.1561)
(0.8225,0.1561)
(0.8215,0.1560)
(0.8206,0.1559)
(0.8197,0.1559)
(0.8188,0.1558)
(0.8178,0.1558)
(0.8169,0.1557)
(0.8160,0.1556)
(0.8151,0.1556)
(0.8142,0.1555)
(0.8132,0.1554)
(0.8123,0.1554)
(0.8114,0.1553)
(0.8105,0.1553)
(0.8096,0.1552)
(0.8086,0.1551)
(0.8077,0.1551)
(0.8068,0.1550)
(0.8059,0.1550)
(0.8049,0.1549)
(0.8040,0.1548)
(0.8031,0.1548)
(0.8022,0.1547)
(0.8013,0.1547)
(0.8003,0.1546)
(0.7994,0.1546)
(0.7985,0.1545)
(0.7976,0.1545)
(0.7966,0.1544)
(0.7957,0.1543)
(0.7948,0.1543)
(0.7939,0.1542)
(0.7930,0.1542)
(0.7920,0.1541)
(0.7911,0.1541)
(0.7902,0.1540)
(0.7893,0.1540)
(0.7883,0.1539)
(0.7874,0.1539)
(0.7865,0.1538)
\PST@Solid(0.7865,0.1538)
(0.7856,0.1537)
(0.7847,0.1537)
(0.7837,0.1536)
(0.7828,0.1536)
(0.7819,0.1535)
(0.7810,0.1535)
(0.7801,0.1534)
(0.7791,0.1534)
(0.7782,0.1533)
(0.7773,0.1533)
(0.7764,0.1532)
(0.7754,0.1532)
(0.7745,0.1531)
(0.7736,0.1531)
(0.7727,0.1530)
(0.7718,0.1530)
(0.7708,0.1529)
(0.7699,0.1529)
(0.7690,0.1528)
(0.7681,0.1528)
(0.7671,0.1527)
(0.7662,0.1527)
(0.7653,0.1526)
(0.7644,0.1526)
(0.7635,0.1526)
(0.7625,0.1525)
(0.7616,0.1525)
(0.7607,0.1524)
(0.7598,0.1524)
(0.7588,0.1523)
(0.7579,0.1523)
(0.7570,0.1522)
(0.7561,0.1522)
(0.7552,0.1521)
(0.7542,0.1521)
(0.7533,0.1520)
(0.7524,0.1520)
(0.7515,0.1520)
(0.7505,0.1519)
(0.7496,0.1519)
(0.7487,0.1518)
(0.7478,0.1518)
(0.7469,0.1517)
(0.7459,0.1517)
(0.7450,0.1517)
(0.7441,0.1516)
(0.7432,0.1516)
(0.7423,0.1515)
(0.7413,0.1515)
(0.7404,0.1514)
(0.7395,0.1514)
(0.7386,0.1514)
(0.7376,0.1513)
(0.7367,0.1513)
(0.7358,0.1512)
(0.7349,0.1512)
(0.7340,0.1511)
(0.7330,0.1511)
(0.7321,0.1511)
(0.7312,0.1510)
(0.7303,0.1510)
(0.7293,0.1509)
(0.7284,0.1509)
(0.7275,0.1509)
(0.7266,0.1508)
(0.7257,0.1508)
(0.7247,0.1507)
(0.7238,0.1507)
(0.7229,0.1507)
(0.7220,0.1506)
(0.7210,0.1506)
(0.7201,0.1506)
(0.7192,0.1505)
(0.7183,0.1505)
(0.7174,0.1504)
(0.7164,0.1504)
(0.7155,0.1504)
(0.7146,0.1503)
(0.7137,0.1503)
(0.7127,0.1503)
(0.7118,0.1502)
(0.7109,0.1502)
(0.7100,0.1501)
(0.7091,0.1501)
(0.7081,0.1501)
(0.7072,0.1500)
(0.7063,0.1500)
(0.7054,0.1500)
(0.7045,0.1499)
(0.7035,0.1499)
(0.7026,0.1499)
(0.7017,0.1498)
(0.7008,0.1498)
(0.6998,0.1497)
(0.6989,0.1497)
(0.6980,0.1497)
(0.6971,0.1496)
(0.6962,0.1496)
(0.6952,0.1496)
(0.6943,0.1495)
\PST@Solid(0.6943,0.1495)
(0.6934,0.1495)
(0.6925,0.1495)
(0.6915,0.1494)
(0.6906,0.1494)
(0.6897,0.1494)
(0.6888,0.1493)
(0.6879,0.1493)
(0.6869,0.1493)
(0.6860,0.1492)
(0.6851,0.1492)
(0.6842,0.1492)
(0.6832,0.1491)
(0.6823,0.1491)
(0.6814,0.1491)
(0.6805,0.1490)
(0.6796,0.1490)
(0.6786,0.1490)
(0.6777,0.1489)
(0.6768,0.1489)
(0.6759,0.1489)
(0.6750,0.1489)
(0.6740,0.1488)
(0.6731,0.1488)
(0.6722,0.1488)
(0.6713,0.1487)
(0.6703,0.1487)
(0.6694,0.1487)
(0.6685,0.1486)
(0.6676,0.1486)
(0.6667,0.1486)
(0.6657,0.1485)
(0.6648,0.1485)
(0.6639,0.1485)
(0.6630,0.1485)
(0.6620,0.1484)
(0.6611,0.1484)
(0.6602,0.1484)
(0.6593,0.1483)
(0.6584,0.1483)
(0.6574,0.1483)
(0.6565,0.1482)
(0.6556,0.1482)
(0.6547,0.1482)
(0.6537,0.1482)
(0.6528,0.1481)
(0.6519,0.1481)
(0.6510,0.1481)
(0.6501,0.1481)
(0.6491,0.1480)
(0.6482,0.1480)
(0.6473,0.1480)
(0.6464,0.1479)
(0.6454,0.1479)
(0.6445,0.1479)
(0.6436,0.1479)
(0.6427,0.1478)
(0.6418,0.1478)
(0.6408,0.1478)
(0.6399,0.1477)
(0.6390,0.1477)
(0.6381,0.1477)
(0.6372,0.1477)
(0.6362,0.1476)
(0.6353,0.1476)
(0.6344,0.1476)
(0.6335,0.1476)
(0.6325,0.1475)
(0.6316,0.1475)
(0.6307,0.1475)
(0.6298,0.1475)
(0.6289,0.1474)
(0.6279,0.1474)
(0.6270,0.1474)
(0.6261,0.1474)
(0.6252,0.1473)
(0.6242,0.1473)
(0.6233,0.1473)
(0.6224,0.1473)
(0.6215,0.1472)
(0.6206,0.1472)
(0.6196,0.1472)
(0.6187,0.1472)
(0.6178,0.1471)
(0.6169,0.1471)
(0.6159,0.1471)
(0.6150,0.1471)
(0.6141,0.1470)
(0.6132,0.1470)
(0.6123,0.1470)
(0.6113,0.1470)
(0.6104,0.1469)
(0.6095,0.1469)
(0.6086,0.1469)
(0.6077,0.1469)
(0.6067,0.1469)
(0.6058,0.1468)
(0.6049,0.1468)
(0.6040,0.1468)
(0.6030,0.1468)
(0.6021,0.1467)
\PST@Solid(0.6021,0.1467)
(0.6012,0.1467)
(0.6003,0.1467)
(0.5994,0.1467)
(0.5984,0.1466)
(0.5975,0.1466)
(0.5966,0.1466)
(0.5957,0.1466)
(0.5947,0.1466)
(0.5938,0.1465)
(0.5929,0.1465)
(0.5920,0.1465)
(0.5911,0.1465)
(0.5901,0.1465)
(0.5892,0.1464)
(0.5883,0.1464)
(0.5874,0.1464)
(0.5864,0.1464)
(0.5855,0.1463)
(0.5846,0.1463)
(0.5837,0.1463)
(0.5828,0.1463)
(0.5818,0.1463)
(0.5809,0.1462)
(0.5800,0.1462)
(0.5791,0.1462)
(0.5781,0.1462)
(0.5772,0.1462)
(0.5763,0.1461)
(0.5754,0.1461)
(0.5745,0.1461)
(0.5735,0.1461)
(0.5726,0.1461)
(0.5717,0.1460)
(0.5708,0.1460)
(0.5699,0.1460)
(0.5689,0.1460)
(0.5680,0.1460)
(0.5671,0.1459)
(0.5662,0.1459)
(0.5652,0.1459)
(0.5643,0.1459)
(0.5634,0.1459)
(0.5625,0.1459)
(0.5616,0.1458)
(0.5606,0.1458)
(0.5597,0.1458)
(0.5588,0.1458)
(0.5579,0.1458)
(0.5569,0.1457)
(0.5560,0.1457)
(0.5551,0.1457)
(0.5542,0.1457)
(0.5533,0.1457)
(0.5523,0.1457)
(0.5514,0.1456)
(0.5505,0.1456)
(0.5496,0.1456)
(0.5486,0.1456)
(0.5477,0.1456)
(0.5468,0.1455)
(0.5459,0.1455)
(0.5450,0.1455)
(0.5440,0.1455)
(0.5431,0.1455)
(0.5422,0.1455)
(0.5413,0.1454)
(0.5403,0.1454)
(0.5394,0.1454)
(0.5385,0.1454)
(0.5376,0.1454)
(0.5367,0.1454)
(0.5357,0.1453)
(0.5348,0.1453)
(0.5339,0.1453)
(0.5330,0.1453)
(0.5321,0.1453)
(0.5311,0.1453)
(0.5302,0.1453)
(0.5293,0.1452)
(0.5284,0.1452)
(0.5274,0.1452)
(0.5265,0.1452)
(0.5256,0.1452)
(0.5247,0.1452)
(0.5238,0.1451)
(0.5228,0.1451)
(0.5219,0.1451)
(0.5210,0.1451)
(0.5201,0.1451)
(0.5191,0.1451)
(0.5182,0.1451)
(0.5173,0.1450)
(0.5164,0.1450)
(0.5155,0.1450)
(0.5145,0.1450)
(0.5136,0.1450)
(0.5127,0.1450)
(0.5118,0.1450)
(0.5108,0.1449)
(0.5099,0.1449)
\PST@Solid(0.5099,0.1449)
(0.5090,0.1449)
(0.5081,0.1449)
(0.5072,0.1449)
(0.5062,0.1449)
(0.5053,0.1449)
(0.5044,0.1448)
(0.5035,0.1448)
(0.5026,0.1448)
(0.5016,0.1448)
(0.5007,0.1448)
(0.4998,0.1448)
(0.4989,0.1448)
(0.4979,0.1448)
(0.4970,0.1447)
(0.4961,0.1447)
(0.4952,0.1447)
(0.4943,0.1447)
(0.4933,0.1447)
(0.4924,0.1447)
(0.4915,0.1447)
(0.4906,0.1447)
(0.4896,0.1446)
(0.4887,0.1446)
(0.4878,0.1446)
(0.4869,0.1446)
(0.4860,0.1446)
(0.4850,0.1446)
(0.4841,0.1446)
(0.4832,0.1446)
(0.4823,0.1446)
(0.4813,0.1445)
(0.4804,0.1445)
(0.4795,0.1445)
(0.4786,0.1445)
(0.4777,0.1445)
(0.4767,0.1445)
(0.4758,0.1445)
(0.4749,0.1445)
(0.4740,0.1445)
(0.4730,0.1444)
(0.4721,0.1444)
(0.4712,0.1444)
(0.4703,0.1444)
(0.4694,0.1444)
(0.4684,0.1444)
(0.4675,0.1444)
(0.4666,0.1444)
(0.4657,0.1444)
(0.4648,0.1444)
(0.4638,0.1443)
(0.4629,0.1443)
(0.4620,0.1443)
(0.4611,0.1443)
(0.4601,0.1443)
(0.4592,0.1443)
(0.4583,0.1443)
(0.4574,0.1443)
(0.4565,0.1443)
(0.4555,0.1443)
(0.4546,0.1443)
(0.4537,0.1443)
(0.4528,0.1442)
(0.4518,0.1442)
(0.4509,0.1442)
(0.4500,0.1442)
(0.4491,0.1442)
(0.4482,0.1442)
(0.4472,0.1442)
(0.4463,0.1442)
(0.4454,0.1442)
(0.4445,0.1442)
(0.4435,0.1442)
(0.4426,0.1442)
(0.4417,0.1442)
(0.4408,0.1441)
(0.4399,0.1441)
(0.4389,0.1441)
(0.4380,0.1441)
(0.4371,0.1441)
(0.4362,0.1441)
(0.4353,0.1441)
(0.4343,0.1441)
(0.4334,0.1441)
(0.4325,0.1441)
(0.4316,0.1441)
(0.4306,0.1441)
(0.4297,0.1441)
(0.4288,0.1441)
(0.4279,0.1441)
(0.4270,0.1441)
(0.4260,0.1440)
(0.4251,0.1440)
(0.4242,0.1440)
(0.4233,0.1440)
(0.4223,0.1440)
(0.4214,0.1440)
(0.4205,0.1440)
(0.4196,0.1440)
(0.4187,0.1440)
(0.4177,0.1440)
\PST@Solid(0.4177,0.1440)
(0.4168,0.1440)
(0.4159,0.1440)
(0.4150,0.1440)
(0.4140,0.1440)
(0.4131,0.1440)
(0.4122,0.1440)
(0.4113,0.1440)
(0.4104,0.1440)
(0.4094,0.1440)
(0.4085,0.1440)
(0.4076,0.1440)
(0.4067,0.1440)
(0.4057,0.1440)
(0.4048,0.1440)
(0.4039,0.1440)
(0.4030,0.1440)
(0.4021,0.1440)
(0.4011,0.1440)
(0.4002,0.1440)
(0.3993,0.1439)
(0.3984,0.1439)
(0.3975,0.1439)
(0.3965,0.1439)
(0.3956,0.1439)
(0.3947,0.1439)
(0.3938,0.1439)
(0.3928,0.1439)
(0.3919,0.1439)
(0.3910,0.1439)
(0.3901,0.1439)
(0.3892,0.1439)
(0.3882,0.1439)
(0.3873,0.1439)
(0.3864,0.1439)
(0.3855,0.1439)
(0.3845,0.1439)
(0.3836,0.1439)
(0.3827,0.1439)
(0.3818,0.1439)
(0.3809,0.1439)
(0.3799,0.1439)
(0.3790,0.1439)
(0.3781,0.1439)
(0.3772,0.1439)
(0.3762,0.1440)
(0.3753,0.1440)
(0.3744,0.1440)
(0.3735,0.1440)
(0.3726,0.1440)
(0.3716,0.1440)
(0.3707,0.1440)
(0.3698,0.1440)
(0.3689,0.1440)
(0.3679,0.1440)
(0.3670,0.1440)
(0.3661,0.1440)
(0.3652,0.1440)
(0.3643,0.1440)
(0.3633,0.1440)
(0.3624,0.1440)
(0.3615,0.1440)
(0.3606,0.1440)
(0.3597,0.1440)
(0.3587,0.1440)
(0.3578,0.1440)
(0.3569,0.1440)
(0.3560,0.1440)
(0.3550,0.1440)
(0.3541,0.1440)
(0.3532,0.1441)
(0.3523,0.1441)
(0.3514,0.1441)
(0.3504,0.1441)
(0.3495,0.1441)
(0.3486,0.1441)
(0.3477,0.1441)
(0.3467,0.1441)
(0.3458,0.1441)
(0.3449,0.1441)
(0.3440,0.1441)
(0.3431,0.1441)
(0.3421,0.1441)
(0.3412,0.1442)
(0.3403,0.1442)
(0.3394,0.1442)
(0.3384,0.1442)
(0.3375,0.1442)
(0.3366,0.1442)
(0.3357,0.1442)
(0.3348,0.1442)
(0.3338,0.1442)
(0.3329,0.1443)
(0.3320,0.1443)
(0.3311,0.1443)
(0.3302,0.1443)
(0.3292,0.1443)
(0.3283,0.1443)
(0.3274,0.1443)
(0.3265,0.1443)
(0.3255,0.1444)
\PST@Solid(0.3255,0.1444)
(0.3246,0.1444)
(0.3237,0.1444)
(0.3228,0.1444)
(0.3219,0.1444)
(0.3209,0.1444)
(0.3200,0.1444)
(0.3191,0.1445)
(0.3182,0.1445)
(0.3172,0.1445)
(0.3163,0.1445)
(0.3154,0.1445)
(0.3145,0.1445)
(0.3136,0.1446)
(0.3126,0.1446)
(0.3117,0.1446)
(0.3108,0.1446)
(0.3099,0.1446)
(0.3089,0.1447)
(0.3080,0.1447)
(0.3071,0.1447)
(0.3062,0.1447)
(0.3053,0.1447)
(0.3043,0.1448)
(0.3034,0.1448)
(0.3025,0.1448)
(0.3016,0.1448)
(0.3006,0.1449)
(0.2997,0.1449)
(0.2988,0.1449)
(0.2979,0.1449)
(0.2970,0.1450)
(0.2960,0.1450)
(0.2951,0.1450)
(0.2942,0.1450)
(0.2933,0.1451)
(0.2924,0.1451)
(0.2914,0.1451)
(0.2905,0.1452)
(0.2896,0.1452)
(0.2887,0.1452)
(0.2877,0.1452)
(0.2868,0.1453)
(0.2859,0.1453)
(0.2850,0.1453)
(0.2841,0.1454)
(0.2831,0.1454)
(0.2822,0.1454)
(0.2813,0.1455)
(0.2804,0.1455)
(0.2794,0.1456)
(0.2785,0.1456)
(0.2776,0.1456)
(0.2767,0.1457)
(0.2758,0.1457)
(0.2748,0.1457)
(0.2739,0.1458)
(0.2730,0.1458)
(0.2721,0.1459)
(0.2711,0.1459)
(0.2702,0.1460)
(0.2693,0.1460)
(0.2684,0.1460)
(0.2675,0.1461)
(0.2665,0.1461)
(0.2656,0.1462)
(0.2647,0.1462)
(0.2638,0.1463)
(0.2629,0.1463)
(0.2619,0.1464)
(0.2610,0.1464)
(0.2601,0.1465)
(0.2592,0.1466)
(0.2582,0.1466)
(0.2573,0.1467)
(0.2564,0.1467)
(0.2555,0.1468)
(0.2546,0.1468)
(0.2536,0.1469)
(0.2527,0.1470)
(0.2518,0.1470)
(0.2509,0.1471)
(0.2499,0.1472)
(0.2490,0.1472)
(0.2481,0.1473)
(0.2472,0.1474)
(0.2463,0.1475)
(0.2453,0.1475)
(0.2444,0.1476)
(0.2435,0.1477)
(0.2426,0.1478)
(0.2416,0.1478)
(0.2407,0.1479)
(0.2398,0.1480)
(0.2389,0.1481)
(0.2380,0.1482)
(0.2370,0.1483)
(0.2361,0.1484)
(0.2352,0.1485)
(0.2343,0.1486)
(0.2333,0.1487)
\PST@Solid(0.2333,0.1487)
(0.2324,0.1488)
(0.2315,0.1489)
(0.2306,0.1490)
(0.2297,0.1491)
(0.2287,0.1492)
(0.2278,0.1493)
(0.2269,0.1494)
(0.2260,0.1495)
(0.2254,0.1496)
(0.2175,0.1508)
(0.2111,0.1520)
(0.2057,0.1532)
(0.2012,0.1544)
(0.1973,0.1555)
(0.1939,0.1567)
(0.1910,0.1579)
(0.1884,0.1591)
(0.1860,0.1603)
(0.1839,0.1614)
(0.1820,0.1626)
(0.1803,0.1638)
(0.1787,0.1650)
(0.1773,0.1662)
(0.1759,0.1674)
(0.1747,0.1685)
(0.1736,0.1697)
(0.1725,0.1709)
(0.1715,0.1721)
(0.1706,0.1733)
(0.1698,0.1744)
(0.1690,0.1756)
(0.1682,0.1768)
(0.1675,0.1780)
(0.1668,0.1792)
(0.1662,0.1804)
(0.1656,0.1815)
(0.1650,0.1827)
(0.1645,0.1839)
(0.1640,0.1851)
(0.1635,0.1863)
(0.1630,0.1874)
(0.1626,0.1886)
(0.1622,0.1898)
(0.1618,0.1910)
(0.1614,0.1922)
(0.1610,0.1933)
(0.1607,0.1945)
(0.1603,0.1957)
(0.1600,0.1969)
(0.1597,0.1981)
(0.1594,0.1993)
(0.1591,0.2004)
(0.1588,0.2016)
(0.1586,0.2028)
(0.1583,0.2040)
(0.1580,0.2052)
(0.1578,0.2063)
(0.1576,0.2075)
(0.1573,0.2087)
(0.1571,0.2099)
(0.1569,0.2111)
(0.1567,0.2123)
(0.1565,0.2134)
(0.1563,0.2146)
(0.1561,0.2158)
(0.1559,0.2170)
(0.1558,0.2182)
(0.1556,0.2193)
(0.1554,0.2205)
(0.1553,0.2217)
(0.1551,0.2229)
(0.1550,0.2241)
(0.1548,0.2253)
(0.1547,0.2264)
(0.1545,0.2276)
(0.1544,0.2288)
(0.1543,0.2300)
(0.1541,0.2312)
(0.1540,0.2323)
(0.1539,0.2335)
(0.1538,0.2347)
(0.1536,0.2359)
(0.1535,0.2371)
(0.1534,0.2382)
(0.1533,0.2394)
(0.1532,0.2406)
(0.1531,0.2418)
(0.1530,0.2430)
(0.1529,0.2442)
(0.1528,0.2453)
(0.1527,0.2465)
(0.1526,0.2477)
(0.1525,0.2489)
(0.1524,0.2501)
(0.1523,0.2512)
(0.1523,0.2524)
(0.1522,0.2536)
(0.1521,0.2548)
(0.1520,0.2560)
(0.1519,0.2572)
\PST@Solid(0.1519,0.2572)
(0.1518,0.2583)
(0.1518,0.2595)
(0.1517,0.2607)
(0.1516,0.2619)
(0.1516,0.2631)
(0.1515,0.2642)
(0.1514,0.2654)
(0.1513,0.2666)
(0.1513,0.2678)
(0.1512,0.2690)
(0.1511,0.2702)
(0.1511,0.2713)
(0.1510,0.2725)
(0.1510,0.2737)
(0.1509,0.2749)
(0.1508,0.2761)
(0.1508,0.2772)
(0.1507,0.2784)
(0.1507,0.2796)
(0.1506,0.2808)
(0.1506,0.2820)
(0.1505,0.2831)
(0.1505,0.2843)
(0.1504,0.2855)
(0.1504,0.2867)
(0.1503,0.2879)
(0.1503,0.2891)
(0.1502,0.2902)
(0.1502,0.2914)
(0.1501,0.2926)
(0.1501,0.2938)
(0.1500,0.2950)
(0.1500,0.2961)
(0.1499,0.2973)
(0.1499,0.2985)
(0.1499,0.2997)
(0.1498,0.3009)
(0.1498,0.3021)
(0.1497,0.3032)
(0.1497,0.3044)
(0.1496,0.3056)
(0.1496,0.3068)
(0.1496,0.3080)
(0.1495,0.3091)
(0.1495,0.3103)
(0.1495,0.3115)
(0.1494,0.3127)
(0.1494,0.3139)
(0.1494,0.3151)
(0.1493,0.3162)
(0.1493,0.3174)
(0.1493,0.3186)
(0.1492,0.3198)
(0.1492,0.3210)
(0.1492,0.3221)
(0.1491,0.3233)
(0.1491,0.3245)
(0.1491,0.3257)
(0.1490,0.3269)
(0.1490,0.3280)
(0.1490,0.3292)
(0.1489,0.3304)
(0.1489,0.3316)
(0.1489,0.3328)
(0.1488,0.3340)
(0.1488,0.3351)
(0.1488,0.3363)
(0.1488,0.3375)
(0.1487,0.3387)
(0.1487,0.3399)
(0.1487,0.3410)
(0.1487,0.3422)
(0.1486,0.3434)
(0.1486,0.3446)
(0.1486,0.3458)
(0.1486,0.3470)
(0.1485,0.3481)
(0.1485,0.3493)
(0.1485,0.3505)
(0.1485,0.3517)
(0.1484,0.3529)
(0.1484,0.3540)
(0.1484,0.3552)
(0.1484,0.3564)
(0.1483,0.3576)
(0.1483,0.3588)
(0.1483,0.3600)
(0.1483,0.3611)
(0.1483,0.3623)
(0.1482,0.3635)
(0.1482,0.3647)
(0.1482,0.3659)
(0.1482,0.3670)
(0.1482,0.3682)
(0.1481,0.3694)
(0.1481,0.3706)
(0.1481,0.3718)
(0.1481,0.3729)
(0.1481,0.3741)
(0.1480,0.3753)
\PST@Solid(0.1480,0.3753)
(0.1480,0.3765)
(0.1480,0.3777)
(0.1480,0.3789)
(0.1480,0.3800)
(0.1479,0.3812)
(0.1479,0.3824)
(0.1479,0.3836)
(0.1479,0.3848)
(0.1479,0.3859)
(0.1479,0.3871)
(0.1478,0.3883)
(0.1478,0.3895)
(0.1478,0.3907)
(0.1478,0.3919)
(0.1478,0.3930)
(0.1478,0.3942)
(0.1477,0.3954)
(0.1477,0.3966)
(0.1477,0.3978)
(0.1477,0.3989)
(0.1477,0.4001)
(0.1477,0.4013)
(0.1476,0.4025)
(0.1476,0.4037)
(0.1476,0.4049)
(0.1476,0.4060)
(0.1476,0.4072)
(0.1476,0.4084)
(0.1476,0.4096)
(0.1475,0.4108)
(0.1475,0.4119)
(0.1475,0.4131)
(0.1475,0.4143)
(0.1475,0.4155)
(0.1475,0.4167)
(0.1475,0.4178)
(0.1474,0.4190)
(0.1474,0.4202)
(0.1474,0.4214)
(0.1474,0.4226)
(0.1474,0.4238)
(0.1474,0.4249)
(0.1474,0.4261)
(0.1474,0.4273)
(0.1473,0.4285)
(0.1473,0.4297)
(0.1473,0.4308)
(0.1473,0.4320)
(0.1473,0.4332)
(0.1473,0.4344)
(0.1473,0.4356)
(0.1473,0.4368)
(0.1473,0.4379)
(0.1472,0.4391)
(0.1472,0.4403)
(0.1472,0.4415)
(0.1472,0.4427)
(0.1472,0.4438)
(0.1472,0.4450)
(0.1472,0.4462)
(0.1472,0.4474)
(0.1472,0.4486)
(0.1471,0.4498)
(0.1471,0.4509)
(0.1471,0.4521)
(0.1471,0.4533)
(0.1471,0.4545)
(0.1471,0.4557)
(0.1471,0.4568)
(0.1471,0.4580)
(0.1471,0.4592)
(0.1471,0.4604)
(0.1470,0.4616)
(0.1470,0.4627)
(0.1470,0.4639)
(0.1470,0.4651)
(0.1470,0.4663)
(0.1470,0.4675)
(0.1470,0.4687)
(0.1470,0.4698)
(0.1470,0.4710)
(0.1470,0.4722)
(0.1470,0.4734)
(0.1469,0.4746)
(0.1469,0.4757)
(0.1469,0.4769)
(0.1469,0.4781)
(0.1469,0.4793)
(0.1469,0.4805)
(0.1469,0.4817)
(0.1469,0.4828)
(0.1469,0.4840)
(0.1469,0.4852)
(0.1469,0.4864)
(0.1469,0.4876)
(0.1468,0.4887)
(0.1468,0.4899)
(0.1468,0.4911)
(0.1468,0.4923)
(0.1468,0.4935)
\PST@Solid(0.1468,0.4935)
(0.1468,0.4947)
(0.1468,0.4958)
(0.1468,0.4970)
(0.1468,0.4982)
(0.1468,0.4994)
(0.1468,0.5006)
(0.1468,0.5017)
(0.1468,0.5029)
(0.1468,0.5041)
(0.1467,0.5053)
(0.1467,0.5065)
(0.1467,0.5076)
(0.1467,0.5088)
(0.1467,0.5100)
(0.1467,0.5112)
(0.1467,0.5124)
(0.1467,0.5136)
(0.1467,0.5147)
(0.1467,0.5159)
(0.1467,0.5171)
(0.1467,0.5183)
(0.1467,0.5195)
(0.1467,0.5206)
(0.1467,0.5218)
(0.1466,0.5230)
(0.1466,0.5242)
(0.1466,0.5254)
(0.1466,0.5266)
(0.1466,0.5277)
(0.1466,0.5289)
(0.1466,0.5301)
(0.1466,0.5313)
(0.1466,0.5325)
(0.1466,0.5336)
(0.1466,0.5348)
(0.1466,0.5360)
(0.1466,0.5372)
(0.1466,0.5384)
(0.1466,0.5396)
(0.1466,0.5407)
(0.1466,0.5419)
(0.1466,0.5431)
(0.1465,0.5443)
(0.1465,0.5455)
(0.1465,0.5466)
(0.1465,0.5478)
(0.1465,0.5490)
(0.1465,0.5502)
(0.1465,0.5514)
(0.1465,0.5525)
(0.1465,0.5537)
(0.1465,0.5549)
(0.1465,0.5561)
(0.1465,0.5573)
(0.1465,0.5585)
(0.1465,0.5596)
(0.1465,0.5608)
(0.1465,0.5620)
(0.1465,0.5632)
(0.1465,0.5644)
(0.1465,0.5655)
(0.1465,0.5667)
(0.1465,0.5679)
(0.1464,0.5691)
(0.1464,0.5703)
(0.1464,0.5715)
(0.1464,0.5726)
(0.1464,0.5738)
(0.1464,0.5750)
(0.1464,0.5762)
(0.1464,0.5774)
(0.1464,0.5785)
(0.1464,0.5797)
(0.1464,0.5809)
(0.1464,0.5821)
(0.1464,0.5833)
(0.1464,0.5845)
(0.1464,0.5856)
(0.1464,0.5868)
(0.1464,0.5880)
(0.1464,0.5892)
(0.1464,0.5904)
(0.1464,0.5915)
(0.1464,0.5927)
(0.1464,0.5939)
(0.1464,0.5951)
(0.1464,0.5963)
(0.1464,0.5974)
(0.1463,0.5986)
(0.1463,0.5998)
(0.1463,0.6010)
(0.1463,0.6022)
(0.1463,0.6034)
(0.1463,0.6045)
(0.1463,0.6057)
(0.1463,0.6069)
(0.1463,0.6081)
(0.1463,0.6093)
(0.1463,0.6104)
(0.1463,0.6116)
\PST@Solid(0.1463,0.6116)
(0.1463,0.6128)
(0.1463,0.6140)
(0.1463,0.6152)
(0.1463,0.6164)
(0.1463,0.6175)
(0.1463,0.6187)
(0.1463,0.6199)
(0.1463,0.6211)
(0.1463,0.6223)
(0.1463,0.6234)
(0.1463,0.6246)
(0.1463,0.6258)
(0.1463,0.6270)
(0.1463,0.6282)
(0.1463,0.6294)
(0.1463,0.6305)
(0.1463,0.6317)
(0.1463,0.6329)
(0.1463,0.6341)
(0.1463,0.6353)
(0.1463,0.6364)
(0.1463,0.6376)
(0.1463,0.6388)
(0.1462,0.6400)
(0.1462,0.6412)
(0.1462,0.6423)
(0.1462,0.6435)
(0.1462,0.6447)
(0.1462,0.6459)
(0.1462,0.6471)
(0.1462,0.6483)
(0.1462,0.6494)
(0.1462,0.6506)
(0.1462,0.6518)
(0.1462,0.6530)
(0.1462,0.6542)
(0.1462,0.6553)
(0.1462,0.6565)
(0.1462,0.6577)
(0.1462,0.6589)
(0.1462,0.6601)
(0.1462,0.6613)
(0.1462,0.6624)
(0.1462,0.6636)
(0.1462,0.6648)
(0.1462,0.6660)
(0.1462,0.6672)
(0.1462,0.6683)
(0.1462,0.6695)
(0.1462,0.6707)
(0.1462,0.6719)
(0.1462,0.6731)
(0.1462,0.6743)
(0.1462,0.6754)
(0.1462,0.6766)
(0.1462,0.6778)
(0.1462,0.6790)
(0.1462,0.6802)
(0.1462,0.6813)
(0.1462,0.6825)
(0.1462,0.6837)
(0.1462,0.6849)
(0.1462,0.6861)
(0.1462,0.6872)
(0.1462,0.6884)
(0.1462,0.6896)
(0.1462,0.6908)
(0.1462,0.6920)
(0.1462,0.6932)
(0.1462,0.6943)
(0.1462,0.6955)
(0.1462,0.6967)
(0.1462,0.6979)
(0.1462,0.6991)
(0.1462,0.7002)
(0.1462,0.7014)
(0.1462,0.7026)
(0.1462,0.7038)
(0.1462,0.7050)
(0.1462,0.7062)
(0.1462,0.7073)
(0.1462,0.7085)
(0.1462,0.7097)
(0.1462,0.7109)
(0.1462,0.7121)
(0.1462,0.7132)
(0.1461,0.7144)
(0.1461,0.7156)
(0.1461,0.7168)
(0.1461,0.7180)
(0.1461,0.7192)
(0.1461,0.7203)
(0.1461,0.7215)
(0.1461,0.7227)
(0.1461,0.7239)
(0.1461,0.7251)
(0.1461,0.7262)
(0.1461,0.7274)
(0.1461,0.7286)
(0.1461,0.7298)
\PST@Solid(0.1461,0.7298)
(0.1461,0.7310)
(0.1461,0.7321)
(0.1461,0.7333)
(0.1461,0.7345)
(0.1461,0.7357)
(0.1461,0.7369)
(0.1461,0.7381)
(0.1461,0.7392)
(0.1461,0.7404)
(0.1461,0.7416)
(0.1461,0.7428)
(0.1461,0.7440)
(0.1461,0.7451)
(0.1461,0.7463)
(0.1461,0.7475)
(0.1461,0.7487)
(0.1461,0.7499)
(0.1461,0.7511)
(0.1461,0.7522)
(0.1461,0.7534)
(0.1461,0.7546)
(0.1461,0.7558)
(0.1461,0.7570)
(0.1461,0.7581)
(0.1461,0.7593)
(0.1461,0.7605)
(0.1461,0.7617)
(0.1461,0.7629)
(0.1461,0.7641)
(0.1461,0.7652)
(0.1461,0.7664)
(0.1461,0.7676)
(0.1461,0.7688)
(0.1461,0.7700)
(0.1461,0.7711)
(0.1461,0.7723)
(0.1461,0.7735)
(0.1461,0.7747)
(0.1461,0.7759)
(0.1461,0.7770)
(0.1461,0.7782)
(0.1461,0.7794)
(0.1461,0.7806)
(0.1461,0.7818)
(0.1461,0.7830)
(0.1461,0.7841)
(0.1461,0.7853)
(0.1461,0.7865)
(0.1461,0.7877)
(0.1461,0.7889)
(0.1461,0.7900)
(0.1461,0.7912)
(0.1461,0.7924)
(0.1462,0.7936)
(0.1462,0.7948)
(0.1462,0.7960)
(0.1462,0.7971)
(0.1462,0.7983)
(0.1462,0.7995)
(0.1462,0.8007)
(0.1462,0.8019)
(0.1462,0.8030)
(0.1462,0.8042)
(0.1462,0.8054)
(0.1462,0.8066)
(0.1462,0.8078)
(0.1462,0.8090)
(0.1462,0.8101)
(0.1462,0.8113)
(0.1462,0.8125)
(0.1462,0.8137)
(0.1462,0.8149)
(0.1462,0.8160)
(0.1462,0.8172)
(0.1462,0.8184)
(0.1462,0.8196)
(0.1462,0.8208)
(0.1462,0.8219)
(0.1462,0.8231)
(0.1462,0.8243)
(0.1462,0.8255)
(0.1462,0.8267)
(0.1462,0.8279)
(0.1462,0.8290)
(0.1462,0.8302)
(0.1462,0.8314)
(0.1462,0.8326)
(0.1462,0.8338)
(0.1462,0.8349)
(0.1462,0.8361)
(0.1462,0.8373)
(0.1462,0.8385)
(0.1462,0.8397)
(0.1462,0.8409)
(0.1462,0.8420)
(0.1462,0.8432)
(0.1462,0.8444)
(0.1462,0.8456)
(0.1462,0.8468)
(0.1462,0.8479)
\PST@Solid(0.1462,0.8479)
(0.1462,0.8491)
(0.1462,0.8503)
(0.1462,0.8515)
(0.1462,0.8527)
(0.1462,0.8538)
(0.1462,0.8550)
(0.1462,0.8562)
(0.1462,0.8574)
(0.1462,0.8586)
(0.1462,0.8598)
(0.1462,0.8609)
(0.1462,0.8621)
(0.1462,0.8633)
(0.1462,0.8645)
(0.1462,0.8657)
(0.1462,0.8668)
(0.1462,0.8680)
(0.1463,0.8692)
(0.1463,0.8704)
(0.1463,0.8716)
(0.1463,0.8728)
(0.1463,0.8739)
(0.1463,0.8751)
(0.1463,0.8763)
(0.1463,0.8775)
(0.1463,0.8787)
(0.1463,0.8798)
(0.1463,0.8810)
(0.1463,0.8822)
(0.1463,0.8834)
(0.1463,0.8846)
(0.1463,0.8858)
(0.1463,0.8869)
(0.1463,0.8881)
(0.1463,0.8893)
(0.1463,0.8905)
(0.1463,0.8917)
(0.1463,0.8928)
(0.1463,0.8940)
(0.1463,0.8952)
(0.1463,0.8964)
(0.1463,0.8976)
(0.1463,0.8987)
(0.1463,0.8999)
(0.1463,0.9011)
(0.1463,0.9023)
(0.1463,0.9035)
(0.1463,0.9047)
(0.1463,0.9058)
(0.1463,0.9070)
(0.1463,0.9082)
(0.1464,0.9094)
(0.1464,0.9106)
(0.1464,0.9117)
(0.1464,0.9129)
(0.1464,0.9141)
(0.1464,0.9153)
(0.1464,0.9165)
(0.1464,0.9177)
(0.1464,0.9188)
(0.1464,0.9200)
(0.1464,0.9212)
(0.1464,0.9224)
(0.1464,0.9236)
(0.1464,0.9247)
(0.1464,0.9259)
(0.1464,0.9271)
(0.1464,0.9283)
(0.1464,0.9295)
(0.1464,0.9307)
(0.1464,0.9318)
(0.1464,0.9330)
(0.1464,0.9342)
(0.1464,0.9354)
(0.1464,0.9366)
(0.1464,0.9377)
(0.1464,0.9389)
(0.1465,0.9401)
(0.1465,0.9413)
(0.1465,0.9425)
(0.1465,0.9436)
(0.1465,0.9448)
(0.1465,0.9460)
(0.1465,0.9472)
(0.1465,0.9484)
(0.1465,0.9496)
(0.1465,0.9507)
(0.1465,0.9519)
(0.1465,0.9531)
(0.1465,0.9543)
(0.1465,0.9555)
(0.1465,0.9566)
(0.1465,0.9578)
(0.1465,0.9590)
(0.1465,0.9602)
(0.1465,0.9614)
(0.1465,0.9626)
(0.1466,0.9637)
(0.1466,0.9649)
(0.1466,0.9661)
\PST@Solid(0.1466,0.9661)
(0.1466,0.9673)
(0.1466,0.9685)
(0.1466,0.9696)
(0.1466,0.9708)
(0.1466,0.9720)
(0.1466,0.9732)
(0.1466,0.9744)
(0.1466,0.9756)
(0.1466,0.9767)
(0.1466,0.9779)
(0.1466,0.9791)
(0.1466,0.9803)
(0.1466,0.9815)
(0.1466,0.9826)
(0.1466,0.9838)
(0.1467,0.9850)
(0.1467,0.9862)
(0.1467,0.9874)
(0.1467,0.9885)
(0.1467,0.9897)
(0.1467,0.9909)
(0.1467,0.9921)
(0.1467,0.9933)
(0.1467,0.9945)
(0.1467,0.9956)
(0.1467,0.9968)
(0.1467,0.9980)
(0.1467,0.9992)
(0.1467,1.0004)
(0.1467,1.0015)
(0.1468,1.0027)
(0.1468,1.0039)
(0.1468,1.0051)
(0.1468,1.0063)
(0.1468,1.0075)
(0.1468,1.0086)
(0.1468,1.0098)
(0.1468,1.0110)
(0.1468,1.0122)
(0.1468,1.0134)
(0.1468,1.0145)
(0.1468,1.0157)
(0.1468,1.0169)
(0.1468,1.0181)
(0.1469,1.0193)
(0.1469,1.0205)
(0.1469,1.0216)
(0.1469,1.0228)
(0.1469,1.0240)
(0.1469,1.0252)
(0.1469,1.0264)
(0.1469,1.0275)
(0.1469,1.0287)
(0.1469,1.0299)
(0.1469,1.0311)
(0.1469,1.0323)
(0.1470,1.0334)
(0.1470,1.0346)
(0.1470,1.0358)
(0.1470,1.0370)
(0.1470,1.0382)
(0.1470,1.0394)
(0.1470,1.0405)
(0.1470,1.0417)
(0.1470,1.0429)
(0.1470,1.0441)
(0.1470,1.0453)
(0.1471,1.0464)
(0.1471,1.0476)
(0.1471,1.0488)
(0.1471,1.0500)
(0.1471,1.0512)
(0.1471,1.0524)
(0.1471,1.0535)
(0.1471,1.0547)
(0.1471,1.0559)
(0.1471,1.0571)
(0.1472,1.0583)
(0.1472,1.0594)
(0.1472,1.0606)
(0.1472,1.0618)
(0.1472,1.0630)
(0.1472,1.0642)
(0.1472,1.0654)
(0.1472,1.0665)
(0.1472,1.0677)
(0.1473,1.0689)
(0.1473,1.0701)
(0.1473,1.0713)
(0.1473,1.0724)
(0.1473,1.0736)
(0.1473,1.0748)
(0.1473,1.0760)
(0.1473,1.0772)
(0.1474,1.0783)
(0.1474,1.0795)
(0.1474,1.0807)
(0.1474,1.0819)
(0.1474,1.0831)
(0.1474,1.0843)
\PST@Solid(0.1474,1.0843)
(0.1474,1.0854)
(0.1474,1.0866)
(0.1475,1.0878)
(0.1475,1.0890)
(0.1475,1.0902)
(0.1475,1.0913)
(0.1475,1.0925)
(0.1475,1.0937)
(0.1475,1.0949)
(0.1476,1.0961)
(0.1476,1.0973)
(0.1476,1.0984)
(0.1476,1.0996)
(0.1476,1.1008)
(0.1476,1.1020)
(0.1476,1.1032)
(0.1477,1.1043)
(0.1477,1.1055)
(0.1477,1.1067)
(0.1477,1.1079)
(0.1477,1.1091)
(0.1477,1.1103)
(0.1477,1.1114)
(0.1478,1.1126)
(0.1478,1.1138)
(0.1478,1.1150)
(0.1478,1.1162)
(0.1478,1.1173)
(0.1479,1.1185)
(0.1479,1.1197)
(0.1479,1.1209)
(0.1479,1.1221)
(0.1479,1.1232)
(0.1479,1.1244)
(0.1480,1.1256)
(0.1480,1.1268)
(0.1480,1.1280)
(0.1480,1.1292)
(0.1480,1.1303)
(0.1481,1.1315)
(0.1481,1.1327)
(0.1481,1.1339)
(0.1481,1.1351)
(0.1481,1.1362)
(0.1482,1.1374)
(0.1482,1.1386)
(0.1482,1.1398)
(0.1482,1.1410)
(0.1482,1.1422)
(0.1483,1.1433)
(0.1483,1.1445)
(0.1483,1.1457)
(0.1483,1.1469)
(0.1483,1.1481)
(0.1484,1.1492)
(0.1484,1.1504)
(0.1484,1.1516)
(0.1484,1.1528)
(0.1485,1.1540)
(0.1485,1.1552)
(0.1485,1.1563)
(0.1485,1.1575)
(0.1486,1.1587)
(0.1486,1.1599)
(0.1486,1.1611)
(0.1486,1.1622)
(0.1487,1.1634)
(0.1487,1.1646)
(0.1487,1.1658)
(0.1488,1.1670)
(0.1488,1.1681)
(0.1488,1.1693)
(0.1488,1.1705)
(0.1489,1.1717)
(0.1489,1.1729)
(0.1489,1.1741)
(0.1490,1.1752)
(0.1490,1.1764)
(0.1490,1.1776)
(0.1491,1.1788)
(0.1491,1.1800)
(0.1491,1.1811)
(0.1492,1.1823)
(0.1492,1.1835)
(0.1492,1.1847)
(0.1493,1.1859)
(0.1493,1.1871)
(0.1493,1.1882)
(0.1494,1.1894)
(0.1494,1.1906)
(0.1494,1.1918)
(0.1495,1.1930)
(0.1495,1.1941)
(0.1496,1.1953)
(0.1496,1.1965)
(0.1496,1.1977)
(0.1497,1.1989)
(0.1497,1.2001)
(0.1498,1.2012)
(0.1498,1.2024)
\PST@Solid(0.1498,1.2024)
(0.1498,1.2036)
(0.1499,1.2048)
(0.1499,1.2060)
(0.1500,1.2071)
(0.1500,1.2083)
(0.1501,1.2095)
(0.1501,1.2107)
(0.1502,1.2119)
(0.1502,1.2130)
(0.1503,1.2142)
(0.1503,1.2154)
(0.1504,1.2166)
(0.1504,1.2178)
(0.1505,1.2190)
(0.1505,1.2201)
(0.1506,1.2213)
(0.1506,1.2225)
(0.1507,1.2237)
(0.1508,1.2249)
(0.1508,1.2260)
(0.1509,1.2272)
(0.1509,1.2284)
(0.1510,1.2296)
(0.1511,1.2308)
(0.1511,1.2320)
(0.1512,1.2331)
(0.1513,1.2343)
(0.1514,1.2355)
(0.1514,1.2367)
(0.1515,1.2379)
(0.1516,1.2390)
(0.1517,1.2402)
(0.1517,1.2414)
(0.1518,1.2426)
(0.1519,1.2438)
(0.1520,1.2450)
(0.1521,1.2461)
(0.1522,1.2473)
(0.1522,1.2485)
(0.1523,1.2497)
(0.1524,1.2509)
(0.1525,1.2520)
(0.1526,1.2532)
(0.1527,1.2544)
(0.1528,1.2556)
(0.1530,1.2568)
(0.1531,1.2579)
(0.1532,1.2591)
(0.1533,1.2603)
(0.1534,1.2615)
(0.1535,1.2627)
(0.1537,1.2639)
(0.1538,1.2650)
(0.1539,1.2662)
(0.1541,1.2674)
(0.1542,1.2686)
(0.1544,1.2698)
(0.1545,1.2709)
(0.1547,1.2721)
(0.1549,1.2733)
(0.1551,1.2745)
(0.1552,1.2757)
(0.1554,1.2769)
(0.1556,1.2780)
(0.1558,1.2792)
(0.1560,1.2804)
(0.1563,1.2816)
(0.1565,1.2828)
(0.1567,1.2839)
(0.1570,1.2851)
(0.1573,1.2863)
(0.1576,1.2875)
(0.1579,1.2887)
(0.1582,1.2899)
(0.1585,1.2910)
(0.1589,1.2922)
(0.1593,1.2934)
(0.1597,1.2946)
(0.1601,1.2958)
(0.1606,1.2969)
(0.1611,1.2981)
(0.1617,1.2993)
(0.1624,1.3005)
(0.1631,1.3017)
(0.1640,1.3028)
(0.1650,1.3040)
(0.1663,1.3052)
(0.1681,1.3064)
(0.1732,1.3076)

\catcode`@=12
\fi
\endpspicture


==> cms-scatt.tex <==
\newcommand{\sub}{%
\begin{pspicture}(-3.5,-1)(1,5)
% Punkte
\pscircle[fillstyle=solid,fillcolor=black](-3.5,3.5){.1}
\pscircle[fillstyle=solid,fillcolor=black](-.5,.5){.1}
% Achsen
\psline[linestyle=dashed](-8,2)(4,2)
\psline[linestyle=dotted](-3.5,3.5)(-.5,.5)
% Winkel
\psarc(-2,2){.5}{135}{180}
% Pfeile
\psline[arrowsize=5pt]{->}(-3.5,3.5)(-5,5)
\psline[arrowsize=5pt]{->}(-.5,.5)(1,-1)
% Labels
\uput[45](-3.5,3.5){$\pi^-$}
\uput[dl](-.5,.5){$\pi^+$}
\rput(-2.7,2.3){$\theta$}
\end{pspicture}
}
\begin{pspicture}(-5,-1)(5,7)
% Punkte
\pscircle[fillstyle=solid,fillcolor=black](3,6){.1}
\pscircle[fillstyle=solid,fillcolor=black](-3,6){.1}
% Achsen
\psline[linestyle=dashed](-6,6)(6,6)
% Pfeile
\psline[arrowsize=5pt]{->}(3,6)(.878,6)
\psline[arrowsize=5pt]{->}(-3,6)(-.878,6)
% Labels
\uput[90](3,6){$\pi^-$}
\uput[90](-3,6){$\pi^+$}
% pipi
\rput(.75,2){\sub}
\end{pspicture}




%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "diplom"
%%% End: 

